Introduction to Transformers: an NLP Perspective

Transformers have dominated empirical machine learning models of natural language processing. In this paper, we introduce basic concepts of Transformers and present key techniques that form the recent advances of these models. This includes a description of the standard Transformer architecture, a series of model refinements, and common applications. Given that Transformers and related deep learning techniques might be evolving in ways we have never seen, we cannot dive into all the model details or cover all the technical areas. Instead, we focus on just those concepts that are helpful for gaining a good understanding of Transformers and their variants. We also summarize the key ideas that impact this field, thereby yielding some insights into the strengths and limitations of these models.

==> Figures/figure-Transformer-as-a-memory-system.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{0.8cm}

\tikzstyle{bnode} = [minimum width=0.4cm,minimum height=0.4cm,inner sep=2pt];

\begin{scope}

\node [bnode,anchor=west] (p1) at (0,0) {$1$};
\node [bnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$2$};
\node [bnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$3$};
\node [bnode,anchor=west] (pdots) at ([xshift=\nodehsep]p3.east) {...};
\node [bnode,anchor=west] (pi2) at ([xshift=\nodehsep]pdots.east) {$i-2$};
\node [bnode,anchor=west] (pi1) at ([xshift=\nodehsep]pi2.east) {$i-1$};
\node [bnode,anchor=west] (pi0) at ([xshift=2*\nodehsep]pi1.east) {$i$};
\node [bnode,anchor=west] (pin) at ([xshift=\nodehsep]pi0.east) {$i+1$};

\draw[decoration={brace,amplitude=9pt}, decorate,thick] ([yshift=0.2cm,xshift=3pt]p1.north west) -- ([yshift=0.2cm,xshift=-3pt]pi1.north east);

\node [anchor=center,minimum width=6cm,minimum height=0.8cm,draw,thick] (memory) at ([yshift=1.5cm]pdots.north west) {Memory ($\{1,...,i-1\}$)};

\node [anchor=center] (state) at ([yshift=1.5cm]pi0.north) {State};

\draw [<-,thick] ([xshift=-2pt,yshift=3pt]state.west) .. controls +(130:0.7cm) and +(50:0.5cm) .. ([xshift=2pt,yshift=3pt]memory.east) node [pos=0.5,above] {\scriptsize{Read (self-attention)}};
\draw [->,thick] ([xshift=-2pt,yshift=-3pt]state.west) .. controls +(-130:0.7cm) and +(-50:0.5cm) .. ([xshift=2pt,yshift=-3pt]memory.east) node [pos=0.5,below] {\scriptsize{Update}};
\draw [->] ([yshift=0.2cm]pi0.north) -- ([yshift=-0.2cm]state.south);

\begin{pgfonlayer}{background}
\node [inner sep=2pt,fill=red!20]  [fit = (p1) (pi1)] (hisotrywords) {};
\node [inner sep=2pt,fill=blue!20]  [fit = (pi0) ] (currentwords) {};
\end{pgfonlayer}

\draw [->, thick] ([yshift=-0.5cm,xshift=-0.3cm]p1.south west) -- ([yshift=-0.5cm,xshift=12cm]p1.south west);
\node [anchor=north] (label) at ([yshift=-0.6cm]pi0.south) {\small{Position $i$}};
\node [inner sep=0,circle,fill=black,minimum size=4pt] (dot) at ([yshift=0.1cm]label.north) {};

\end{scope}

\begin{scope}[yshift=-5cm]

\node [bnode,anchor=west] (p1) at (0,0) {$1$};
\node [bnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$2$};
\node [bnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$3$};
\node [bnode,anchor=west] (pdots) at ([xshift=\nodehsep]p3.east) {...};
\node [bnode,anchor=west] (pi2) at ([xshift=\nodehsep]pdots.east) {$i-2$};
\node [bnode,anchor=west] (pi1) at ([xshift=\nodehsep]pi2.east) {$i-1$};
\node [bnode,anchor=west] (pi0) at ([xshift=\nodehsep]pi1.east) {$i$};
\node [bnode,anchor=west] (pin) at ([xshift=2*\nodehsep]pi0.east) {$i+1$};

\draw[decoration={brace,amplitude=9pt}, decorate,thick] ([yshift=0.2cm,xshift=3pt]p1.north west) -- ([yshift=0.2cm,xshift=-3pt]pi0.north east);

\node [anchor=center,minimum width=6cm,minimum height=0.8cm,draw,thick] (memory) at ([yshift=1.5cm]pdots.north west) {Memory ($\{1,...,i-1,i\}$)};

\node [anchor=center] (state) at ([yshift=1.5cm]pin.north) {State};

\draw [<-,thick] ([xshift=-2pt,yshift=3pt]state.west) .. controls +(130:0.7cm) and +(50:0.5cm) .. ([xshift=2pt,yshift=3pt]memory.east) node [pos=0.5,above] {\scriptsize{Read (self-attention)}};
\draw [->,thick] ([xshift=-2pt,yshift=-3pt]state.west) .. controls +(-130:0.7cm) and +(-50:0.5cm) .. ([xshift=2pt,yshift=-3pt]memory.east) node [pos=0.5,below] {\scriptsize{Update}};
\draw [->] ([yshift=0.2cm]pin.north) -- ([yshift=-0.2cm]state.south);

\begin{pgfonlayer}{background}
\node [inner sep=2pt,fill=red!20]  [fit = (p1) (pi0)] (hisotrywords) {};
\node [inner sep=2pt,fill=blue!20]  [fit = (pin) ] (currentwords) {};
\end{pgfonlayer}

\draw [->, thick] ([yshift=-0.5cm,xshift=-0.3cm]p1.south west) -- ([yshift=-0.5cm,xshift=12cm]p1.south west);
\node [anchor=north] (label) at ([yshift=-0.6cm]pin.south) {\small{Position $i+1$}};
\node [inner sep=0,circle,fill=black,minimum size=4pt] (dot) at ([yshift=0.1cm]label.north) {};

\end{scope}

\end{tikzpicture}


==> Figures/figure-cached-attention-single-layer.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.0cm}
\def\nodevsep{1.0cm}

\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0pt,draw,white,fill=black];

\begin{scope}

\node [snode,anchor=west] (s11) at (0,0) {};
\node [snode,anchor=east] (s12) at ([xshift=-\nodehsep]s11.west) {};
\node [snode,anchor=east] (s13) at ([xshift=-\nodehsep]s12.west) {};
\node [snode,anchor=east] (s14) at ([xshift=-\nodehsep]s13.west) {};
\node [snode,anchor=east] (s15) at ([xshift=-\nodehsep]s14.west) {};
\node [snode,anchor=east] (s16) at ([xshift=-\nodehsep]s15.west) {};

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s22) at ([yshift=\nodevsep]s12.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s23) at ([yshift=\nodevsep]s13.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s24) at ([yshift=\nodevsep]s14.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s25) at ([yshift=\nodevsep]s15.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s26) at ([yshift=\nodevsep]s16.north) {};

\node [anchor=west] (input1) at ([xshift=0.5cm]s11.east) {\small{Input}};
\node [anchor=west] (output) at ([xshift=0.5cm]s21.east) {\small{Output}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]s11.south) {\footnotesize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]s12.south) {\footnotesize{$i - 1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]s13.south) {\footnotesize{$i - 2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]s14.south) {\footnotesize{$i - 3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]s15.south) {\footnotesize{$i - 4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]s16.south) {\footnotesize{$i - 5$}};

\draw [->,thick] (s21.210) -- (s13.60);
\draw [->,thick] (s21.240) -- (s12.75);
\draw [->,thick] (s21.270) -- (s11.90);

\end{scope}


\end{tikzpicture}


==> Figures/figure-cached-attention-two-layers.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.0cm}
\def\nodevsep{1.0cm}

\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0pt,draw,white,fill=black];

\begin{scope}

\node [snode,anchor=west] (s11) at (0,0) {};
\node [snode,anchor=east] (s12) at ([xshift=-\nodehsep]s11.west) {};
\node [snode,anchor=east] (s13) at ([xshift=-\nodehsep]s12.west) {};
\node [snode,anchor=east] (s14) at ([xshift=-\nodehsep]s13.west) {};
\node [snode,anchor=east] (s15) at ([xshift=-\nodehsep]s14.west) {};
\node [snode,anchor=east] (s16) at ([xshift=-\nodehsep]s15.west) {};

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=south] (s22) at ([yshift=\nodevsep]s12.north) {};
\node [snode,anchor=south] (s23) at ([yshift=\nodevsep]s13.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s24) at ([yshift=\nodevsep]s14.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s25) at ([yshift=\nodevsep]s15.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s26) at ([yshift=\nodevsep]s16.north) {};

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s32) at ([yshift=\nodevsep]s22.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s33) at ([yshift=\nodevsep]s23.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s34) at ([yshift=\nodevsep]s24.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s35) at ([yshift=\nodevsep]s25.north) {};
\node [snode,anchor=south,white,fill=gray!30] (s36) at ([yshift=\nodevsep]s26.north) {};

\node [anchor=west] (input1) at ([xshift=0.5cm]s11.east) {\small{Layer 1}};
\node [anchor=west] (input2) at ([xshift=0.5cm]s21.east) {\small{Layer 2}};
\node [anchor=west] (output) at ([xshift=0.5cm]s31.east) {\small{Output}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]s11.south) {\footnotesize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]s12.south) {\footnotesize{$i - 1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]s13.south) {\footnotesize{$i - 2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]s14.south) {\footnotesize{$i - 3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]s15.south) {\footnotesize{$i - 4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]s16.south) {\footnotesize{$i - 5$}};

\draw [->,thick] (s21.210) -- (s13.60);
\draw [->,thick] (s21.240) -- (s12.75);
\draw [->,thick] (s21.270) -- (s11.90);

\draw [->,thick] (s22.210) -- (s14.60);
\draw [->,thick] (s22.240) -- (s13.75);
\draw [->,thick] (s22.270) -- (s12.90);

\draw [->,thick] (s23.210) -- (s15.60);
\draw [->,thick] (s23.240) -- (s14.75);
\draw [->,thick] (s23.270) -- (s13.90);

\draw [->,thick] (s31.210) -- (s23.60);
\draw [->,thick] (s31.240) -- (s22.75);
\draw [->,thick] (s31.270) -- (s21.90);

\end{scope}


\end{tikzpicture}


==> Figures/figure-chunkwise-training.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.0cm}
\def\nodevsep{1.0cm}

\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0pt,draw,white,fill=black];

%%% chunk k

\begin{scope}

\node [snode,anchor=west,white,fill=gray!40] (s11) at (0,0) {};
\node [snode,anchor=east,white,fill=gray!40] (s12) at ([xshift=-\nodehsep]s11.west) {};
\node [snode,anchor=east,white,fill=gray!40] (s13) at ([xshift=-\nodehsep]s12.west) {};
\node [snode,anchor=east] (s14) at ([xshift=-\nodehsep]s13.west) {};
\node [snode,anchor=east] (s15) at ([xshift=-\nodehsep]s14.west) {};
\node [snode,anchor=east] (s16) at ([xshift=-\nodehsep]s15.west) {};
\node [snode,anchor=east] (s17) at ([xshift=-\nodehsep]s16.west) {};
\node [snode,anchor=east] (s18) at ([xshift=-\nodehsep]s17.west) {};
\node [snode,anchor=east] (s19) at ([xshift=-\nodehsep]s18.west) {};

\node [snode,anchor=south,white,fill=gray!40] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s22) at ([yshift=\nodevsep]s12.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s23) at ([yshift=\nodevsep]s13.north) {};
\node [snode,anchor=south] (s24) at ([yshift=\nodevsep]s14.north) {};
\node [snode,anchor=south] (s25) at ([yshift=\nodevsep]s15.north) {};
\node [snode,anchor=south] (s26) at ([yshift=\nodevsep]s16.north) {};
\node [snode,anchor=south] (s27) at ([yshift=\nodevsep]s17.north) {};
\node [snode,anchor=south] (s28) at ([yshift=\nodevsep]s18.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s29) at ([yshift=\nodevsep]s19.north) {};

\node [snode,anchor=south,white,fill=gray!40] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s32) at ([yshift=\nodevsep]s22.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s33) at ([yshift=\nodevsep]s23.north) {};
\node [snode,anchor=south] (s34) at ([yshift=\nodevsep]s24.north) {};
\node [snode,anchor=south] (s35) at ([yshift=\nodevsep]s25.north) {};
\node [snode,anchor=south] (s36) at ([yshift=\nodevsep]s26.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s37) at ([yshift=\nodevsep]s27.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s38) at ([yshift=\nodevsep]s28.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s39) at ([yshift=\nodevsep]s29.north) {};

\node [anchor=west] (input1) at ([xshift=0.5cm]s11.east) {\small{Layer 1}};
\node [anchor=west] (input2) at ([xshift=0.5cm]s21.east) {\small{Layer 2}};
\node [anchor=west] (output) at ([xshift=0.5cm]s31.east) {\small{Output}};

\node [anchor=north] (p1) at ([yshift=-0.3cm]s11.south) {\footnotesize{$i+3$}};
\node [anchor=north] (p2) at ([yshift=-0.3cm]s12.south) {\footnotesize{$i+2$}};
\node [anchor=north] (p3) at ([yshift=-0.3cm]s13.south) {\footnotesize{$i+1$}};
\node [anchor=north] (p4) at ([yshift=-0.3cm]s14.south) {\footnotesize{$i$}};
\node [anchor=north] (p5) at ([yshift=-0.3cm]s15.south) {\footnotesize{$i-1$}};
\node [anchor=north] (p6) at ([yshift=-0.3cm]s16.south) {\footnotesize{$i-2$}};
\node [anchor=north] (p7) at ([yshift=-0.3cm]s17.south) {\footnotesize{$i-3$}};
\node [anchor=north] (p8) at ([yshift=-0.3cm]s18.south) {\footnotesize{$i-4$}};
\node [anchor=north] (p9) at ([yshift=-0.3cm]s19.south) {\footnotesize{$i-5$}};

\node [anchor=north] (caption) at ([yshift=-0.3cm]p4.south) {\small{(a) Step $k$ of chunk-wise training}};

\begin{pgfonlayer}{background}
\node [draw,thick,dotted,inner sep=6pt] [fit = (s11) (s13) (s31)] (chunkbox1) {};
\node [draw,thick,dotted,inner sep=6pt] [fit = (s14) (s16) (s34)] (chunkbox2) {};
\node [draw,thick,dotted,inner sep=6pt] [fit = (s17) (s19) (s37)] (chunkbox3) {};
\end{pgfonlayer}

\node [anchor=south] (chunk1) at (chunkbox1.north) {\small{$\mathrm{chunk}_{k+1}$}};
\node [anchor=south] (chunk2) at (chunkbox2.north) {\small{$\mathrm{chunk}_{k}$}};
\node [anchor=south] (chunk3) at (chunkbox3.north) {\small{$\mathrm{chunk}_{k-1}$}};

\draw [->,thick,blue] (s24.210) -- (s16.60);
\draw [->,thick,blue] (s24.240) -- (s15.75);
\draw [->,thick,blue] (s24.270) -- (s14.90);

\draw [->,dashed,thick,blue] (s25.210) -- (s17.60);
\draw [->,thick,blue] (s25.240) -- (s16.75);
\draw [->,thick,blue] (s25.270) -- (s15.90);

\draw [->,dashed,thick,blue] (s26.210) -- (s18.60);
\draw [->,dashed,thick,blue] (s26.240) -- (s17.75);
\draw [->,thick,blue] (s26.270) -- (s16.90);

\draw [->,dashed] (s27.210) -- (s19.60);
\draw [->,dashed] (s27.240) -- (s18.75);
\draw [->,dashed] (s27.270) -- (s17.90);

\draw [->,dashed] (s28.240) -- (s19.75);
\draw [->,dashed] (s28.270) -- (s18.90);

\draw [->,thick,blue] (s34.210) -- (s26.60);
\draw [->,thick,blue] (s34.240) -- (s25.75);
\draw [->,thick,blue] (s34.270) -- (s24.90);

\draw [->,dashed,thick,blue] (s35.210) -- (s27.60);
\draw [->,thick,blue] (s35.240) -- (s26.75);
\draw [->,thick,blue] (s35.270) -- (s25.90);

\draw [->,dashed,thick,blue] (s36.210) -- (s28.60);
\draw [->,dashed,thick,blue] (s36.240) -- (s27.75);
\draw [->,thick,blue] (s36.270) -- (s26.90);

\end{scope}

%%% chunk k + 1

\begin{scope}[yshift=-6cm]

\node [snode,anchor=west] (s11) at (0,0) {};
\node [snode,anchor=east] (s12) at ([xshift=-\nodehsep]s11.west) {};
\node [snode,anchor=east] (s13) at ([xshift=-\nodehsep]s12.west) {};
\node [snode,anchor=east] (s14) at ([xshift=-\nodehsep]s13.west) {};
\node [snode,anchor=east] (s15) at ([xshift=-\nodehsep]s14.west) {};
\node [snode,anchor=east] (s16) at ([xshift=-\nodehsep]s15.west) {};
\node [snode,anchor=east] (s17) at ([xshift=-\nodehsep]s16.west) {};
\node [snode,anchor=east,white,fill=gray!40] (s18) at ([xshift=-\nodehsep]s17.west) {};
\node [snode,anchor=east,white,fill=gray!40] (s19) at ([xshift=-\nodehsep]s18.west) {};

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=south] (s22) at ([yshift=\nodevsep]s12.north) {};
\node [snode,anchor=south] (s23) at ([yshift=\nodevsep]s13.north) {};
\node [snode,anchor=south] (s24) at ([yshift=\nodevsep]s14.north) {};
\node [snode,anchor=south] (s25) at ([yshift=\nodevsep]s15.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s26) at ([yshift=\nodevsep]s16.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s27) at ([yshift=\nodevsep]s17.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s28) at ([yshift=\nodevsep]s18.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s29) at ([yshift=\nodevsep]s19.north) {};

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=south] (s32) at ([yshift=\nodevsep]s22.north) {};
\node [snode,anchor=south] (s33) at ([yshift=\nodevsep]s23.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s34) at ([yshift=\nodevsep]s24.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s35) at ([yshift=\nodevsep]s25.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s36) at ([yshift=\nodevsep]s26.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s37) at ([yshift=\nodevsep]s27.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s38) at ([yshift=\nodevsep]s28.north) {};
\node [snode,anchor=south,white,fill=gray!40] (s39) at ([yshift=\nodevsep]s29.north) {};

\node [anchor=west] (input1) at ([xshift=0.5cm]s11.east) {\small{Layer 1}};
\node [anchor=west] (input2) at ([xshift=0.5cm]s21.east) {\small{Layer 2}};
\node [anchor=west] (output) at ([xshift=0.5cm]s31.east) {\small{Output}};

\node [anchor=north] (p1) at ([yshift=-0.3cm]s11.south) {\footnotesize{$i+3$}};
\node [anchor=north] (p2) at ([yshift=-0.3cm]s12.south) {\footnotesize{$i+2$}};
\node [anchor=north] (p3) at ([yshift=-0.3cm]s13.south) {\footnotesize{$i+1$}};
\node [anchor=north] (p4) at ([yshift=-0.3cm]s14.south) {\footnotesize{$i$}};
\node [anchor=north] (p5) at ([yshift=-0.3cm]s15.south) {\footnotesize{$i-1$}};
\node [anchor=north] (p6) at ([yshift=-0.3cm]s16.south) {\footnotesize{$i-2$}};
\node [anchor=north] (p7) at ([yshift=-0.3cm]s17.south) {\footnotesize{$i-3$}};
\node [anchor=north] (p8) at ([yshift=-0.3cm]s18.south) {\footnotesize{$i-4$}};
\node [anchor=north] (p9) at ([yshift=-0.3cm]s19.south) {\footnotesize{$i-5$}};

\node [anchor=north] (caption) at ([yshift=-0.3cm]p4.south) {\small{(b) Step $k+1$ of chunk-wise training}};

\begin{pgfonlayer}{background}
\node [draw,thick,dotted,inner sep=6pt] [fit = (s11) (s13) (s31)] (chunkbox1) {};
\node [draw,thick,dotted,inner sep=6pt] [fit = (s14) (s16) (s34)] (chunkbox2) {};
\node [draw,thick,dotted,inner sep=6pt] [fit = (s17) (s19) (s37)] (chunkbox3) {};
\end{pgfonlayer}

\node [anchor=south] (chunk1) at (chunkbox1.north) {\small{$\mathrm{chunk}_{k+1}$}};
\node [anchor=south] (chunk2) at (chunkbox2.north) {\small{$\mathrm{chunk}_{k}$}};
\node [anchor=south] (chunk3) at (chunkbox3.north) {\small{$\mathrm{chunk}_{k-1}$}};

\draw [->,thick,blue] (s21.210) -- (s13.60);
\draw [->,thick,blue] (s21.240) -- (s12.75);
\draw [->,thick,blue] (s21.270) -- (s11.90);

\draw [->,dashed,thick,blue] (s22.210) -- (s14.60);
\draw [->,thick,blue] (s22.240) -- (s13.75);
\draw [->,thick,blue] (s22.270) -- (s12.90);

\draw [->,dashed,thick,blue] (s23.210) -- (s15.60);
\draw [->,dashed,thick,blue] (s23.240) -- (s14.75);
\draw [->,thick,blue] (s23.270) -- (s13.90);

\draw [->,dashed] (s24.210) -- (s16.60);
\draw [->,dashed] (s24.240) -- (s15.75);
\draw [->,dashed] (s24.270) -- (s14.90);

\draw [->,dashed] (s25.210) -- (s17.60);
\draw [->,dashed] (s25.240) -- (s16.75);
\draw [->,dashed] (s25.270) -- (s15.90);

\draw [->,thick,blue] (s31.210) -- (s23.60);
\draw [->,thick,blue] (s31.240) -- (s22.75);
\draw [->,thick,blue] (s31.270) -- (s21.90);

\draw [->,dashed,thick,blue] (s32.210) -- (s24.60);
\draw [->,thick,blue] (s32.240) -- (s23.75);
\draw [->,thick,blue] (s32.270) -- (s22.90);

\draw [->,dashed,thick,blue] (s33.210) -- (s25.60);
\draw [->,dashed,thick,blue] (s33.240) -- (s24.75);
\draw [->,thick,blue] (s33.270) -- (s23.90);


\end{scope}


\end{tikzpicture}


==> Figures/figure-conditional-computation.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{0.5cm}
\def\nodevsep{0.38cm}

\tikzstyle{tnode} = [minimum width=0.7cm,minimum height=0.5cm,inner sep=0pt];
\tikzstyle{snode} = [tnode,minimum height=0.4cm,inner sep=0pt,draw];

%%% early stop

\begin{scope}

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{y_0}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{y_1}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{-}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{-}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
%\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
%\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
%\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
%\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
%\node [snode,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
%\node [snode,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
%\draw [->] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
%\draw [->] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
%\node [snode,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
%\node [snode,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
%\draw [->] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
%\draw [->] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
%\node [snode,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
%\node [snode,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
%\draw [->] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
%\draw [->] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$\tiny{y_1}$};
\node [tnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$\tiny{y_3}$};
%\node [tnode,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$\tiny{y_4}$};
%\node [tnode,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {$\tiny{y_5}$};

\draw [->] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
%\draw [->] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
%\draw [->] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\draw [-,dashed,blue,thick] ([xshift=0.5*\nodehsep]w3.south east) -- ([xshift=0.5*\nodehsep]p3.north east);
\node [anchor=west] (label) at ([xshift=0.4cm]p3.east) {{\color{blue} \footnotesize{stop}}};

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(a) Early Stopping}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Decoder)}};

\end{scope}

%%% skipping

\begin{scope}[xshift=7.5cm]

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{x_1}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{x_2}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{x_3}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{x_4}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{x_5}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [anchor=south,inner sep=1pt] (s11output) at ([xshift=-0.1cm]s11.north east) {\tiny{$\mathbf{h}_1$}};
\node [anchor=south,inner sep=1pt] (s12output) at ([xshift=-0.1cm]s12.north east) {\tiny{$\mathbf{h}_2$}};
\node [anchor=south,inner sep=1pt] (s13output) at ([xshift=-0.1cm]s13.north east) {\tiny{$\mathbf{h}_3$}};
\node [anchor=south,inner sep=1pt] (s14output) at ([xshift=-0.1cm]s14.north east) {\tiny{$\mathbf{h}_4$}};
\node [anchor=south,inner sep=1pt] (s15output) at ([xshift=-0.1cm]s15.north east) {\tiny{$\mathbf{h}_5$}};

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,draw=white,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
\node [snode,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
\node [snode,draw=white,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
\draw [->] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
\draw [->] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,draw=white,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
\node [snode,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
\node [snode,draw=white,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->,white] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
\draw [->] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
\draw [->,white] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,draw=white,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
\node [snode,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
\node [snode,draw=white,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->,white] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
\draw [->] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
\draw [->,white] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$...$};
\node [tnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$...$};
\node [tnode,draw=white,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {{\color{white} $...$}};
\node [tnode,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$...$};
\node [tnode,draw=white,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {{\color{white} $...$}};

\draw [->] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->,white] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
\draw [->] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
\draw [->,white] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(b) Token Skipping}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Encoder)}};

\end{scope}

%%% MoE

\begin{scope}[yshift=-6.5cm]

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{x_1}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{x_2}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{x_3}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{x_4}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{x_5}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [snode,draw=white,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,draw=white,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,draw=white,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
\node [snode,draw=white,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
\node [snode,draw=white,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->,gray!50] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->,gray!50] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->,white] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
\draw [->,gray!50] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
\draw [->,gray!50] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,draw=white,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,draw=white,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,draw=white,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
\node [snode,draw=white,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
\node [snode,draw=white,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->,white] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->,white] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->,white] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
\draw [->,white] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
\draw [->,white] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,draw=white,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,draw=white,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,draw=white,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
\node [snode,draw=white,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
\node [snode,draw=white,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->,white] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->,white] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->,white] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
\draw [->,white] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
\draw [->,white] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$...$};
\node [tnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$...$};
\node [tnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$...$};
\node [tnode,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$...$};
\node [tnode,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {$...$};

\draw [->,gray!50] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->,gray!50] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->,white] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
\draw [->,gray!50] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
\draw [->,gray!50] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\draw [dotted,thick] ([yshift=0pt]s21.south west) -- ([yshift=0pt]s25.south east) -- ([yshift=-2pt]s45.north east) -- ([yshift=-2pt]s41.north west) -- ([yshift=0pt]s21.south west);

\node [snode,minimum width=0.9cm,minimum height=0.6cm,anchor=south,thick] (expert1) at ([yshift=0.8cm,xshift=0.2cm]s11.north east) {\tiny{expert1}};
\node [snode,minimum width=0.9cm,minimum height=0.6cm,anchor=south,thick] (expert2) at ([yshift=0.8cm,xshift=0.2cm]s12.north east) {\tiny{expert2}};
\node [snode,minimum width=0.9cm,minimum height=0.6cm,anchor=south,thick] (expert3) at ([yshift=0.8cm,xshift=0.2cm]s13.north east) {\tiny{expert3}};
\node [snode,minimum width=0.9cm,minimum height=0.6cm,anchor=south,thick] (expert4) at ([yshift=0.8cm,xshift=0.2cm]s14.north east) {\tiny{expert4}};

\node [circle,minimum size=0.4cm,anchor=center,draw,thick] (sum) at ([yshift=0.45cm,xshift=0.19cm]expert2.north east) {};
\draw [-,thick] (sum.90) -- (sum.-90);
\draw [-,thick] (sum.0) -- (sum.180);

\draw [->,thick,blue] ([yshift=2pt]s13.north) -- ([yshift=0.55cm]s13.north) -- ([yshift=0.55cm,xshift=0.2cm]s11.north east) -- ([yshift=-2pt]expert1.south);
\draw [->,thick,blue] ([yshift=2pt]s13.north) -- ([yshift=0.55cm]s13.north) -- ([yshift=0.55cm,xshift=0.2cm]s13.north east) -- ([yshift=-2pt]expert3.south);
\draw [->,thick,blue] ([yshift=2pt]expert1.north) -- ([yshift=0.45cm]expert1.north) -- ([xshift=-2pt]sum.-180);
\draw [->,thick,blue] ([yshift=2pt]expert3.north) -- ([yshift=0.45cm]expert3.north) -- ([xshift=2pt]sum.0);

\draw [->,thick,blue,thick] ([yshift=2pt]sum.north) -- ([yshift=-2pt]p3.south);

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(c) MoE}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Encoder)}};

\end{scope}

%%% adaptive depth or early exit (sentence-level)

\begin{scope}[xshift=7.5cm,yshift=-6.5cm]

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{y_0}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{y_1}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{y_3}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{y_4}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
\node [snode,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
\node [snode,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
\draw [->] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
\draw [->] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,draw=white,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,draw=white,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,draw=white,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
\node [snode,draw=white,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
\node [snode,draw=white,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->,white] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->,white] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->,white] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
\draw [->,white] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
\draw [->,white] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,draw=white,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,draw=white,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,draw=white,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
\node [snode,draw=white,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
\node [snode,draw=white,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->,white] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->,white] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->,white] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
\draw [->,white] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
\draw [->,white] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,draw=white,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$\tiny{y_1}$};
\node [tnode,draw=white,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$\tiny{y_2}$};
\node [tnode,draw=white,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$\tiny{y_3}$};
\node [tnode,draw=white,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$\tiny{y_4}$};
\node [tnode,draw=white,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {$\tiny{y_5}$};

\draw [->,white] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->,white] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->,white] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
\draw [->,white] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
\draw [->,white] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\draw [-,dashed,blue,thick] ([yshift=0.3cm]s21.north west) -- ([yshift=0.3cm]s25.north east);

\draw [->] ([yshift=2pt]s21.north) -- ([yshift=-1pt]p1.south);
\draw [->] ([yshift=2pt]s22.north) -- ([yshift=-1pt]p2.south);
\draw [->] ([yshift=2pt]s23.north) -- ([yshift=-1pt]p3.south);
\draw [->] ([yshift=2pt]s24.north) -- ([yshift=-1pt]p4.south);
\draw [->] ([yshift=2pt]s25.north) -- ([yshift=-1pt]p5.south);

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(d) Sentence-level Depth Adaptation}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Decoder)}};

\end{scope}

%%% adaptive depth or early exit (token-level)

\begin{scope}[xshift=0cm,yshift=-13.0cm]

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{y_0}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{y_1}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{y_3}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{y_4}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
\node [snode,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
\node [snode,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
\draw [->] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
\draw [->] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,draw=white,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
\node [snode,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
\node [snode,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->,white] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
\draw [->] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
\draw [->] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,draw=white,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,draw=white,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
\node [snode,draw=white,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
\node [snode,draw=white,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->,white] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->,white] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
\draw [->,white] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
\draw [->,white] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$\tiny{y_1}$};
\node [tnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$\tiny{y_3}$};
\node [tnode,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$\tiny{y_4}$};
\node [tnode,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {$\tiny{y_5}$};

\draw [->,white] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->,white] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->,white] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
\draw [->,white] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
\draw [->,white] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\draw [->,blue,thick] ([yshift=2pt]s31.north) -- ([yshift=-1pt]p1.south);
\draw [->] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->,blue,thick] ([yshift=2pt]s23.north) -- ([yshift=-1pt]p3.south);
\draw [->,blue,thick] ([yshift=2pt]s34.north) -- ([yshift=-1pt]p4.south);
\draw [->,blue,thick] ([yshift=2pt]s35.north) -- ([yshift=-1pt]p5.south);

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(e) Token-level Depth Adaptation}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Decoder)}};

\end{scope}

%%% layer skipping

\begin{scope}[xshift=7.5cm,yshift=-13.0cm]

\node [tnode,anchor=west] (w1) at (0,0) {$\tiny{y_0}$};
\node [tnode,anchor=west] (w2) at ([xshift=\nodehsep]w1.east) {$\tiny{y_1}$};
\node [tnode,anchor=west] (w3) at ([xshift=\nodehsep]w2.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (w4) at ([xshift=\nodehsep]w3.east) {$\tiny{y_3}$};
\node [tnode,anchor=west] (w5) at ([xshift=\nodehsep]w4.east) {$\tiny{y_4}$};

\node [snode,anchor=south] (s11) at ([yshift=1.3*\nodevsep]w1.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\nodehsep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\nodehsep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\nodehsep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\nodehsep]s14.east) {};

\draw [->] ([yshift=1pt]w1.north) -- ([yshift=-2pt]s11.south);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=-2pt]s12.south);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=-2pt]s13.south);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-2pt]s14.south);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=-2pt]s15.south);

\node [snode,anchor=south] (s21) at ([yshift=\nodevsep]s11.north) {};
\node [snode,draw=white,anchor=west] (s22) at ([xshift=\nodehsep]s21.east) {};
\node [snode,anchor=west] (s23) at ([xshift=\nodehsep]s22.east) {};
\node [snode,draw=white,anchor=west] (s24) at ([xshift=\nodehsep]s23.east) {};
\node [snode,anchor=west] (s25) at ([xshift=\nodehsep]s24.east) {};

\draw [->] ([yshift=2pt]s11.north) -- ([yshift=-2pt]s21.south);
\draw [->,white] ([yshift=2pt]s12.north) -- ([yshift=-2pt]s22.south);
\draw [->] ([yshift=2pt]s13.north) -- ([yshift=-2pt]s23.south);
\draw [->,white] ([yshift=2pt]s14.north) -- ([yshift=-2pt]s24.south);
\draw [->] ([yshift=2pt]s15.north) -- ([yshift=-2pt]s25.south);

\node [snode,anchor=south] (s31) at ([yshift=\nodevsep]s21.north) {};
\node [snode,draw=white,anchor=west] (s32) at ([xshift=\nodehsep]s31.east) {};
\node [snode,draw=white,anchor=west] (s33) at ([xshift=\nodehsep]s32.east) {};
\node [snode,anchor=west] (s34) at ([xshift=\nodehsep]s33.east) {};
\node [snode,anchor=west] (s35) at ([xshift=\nodehsep]s34.east) {};

\draw [->] ([yshift=2pt]s21.north) -- ([yshift=-2pt]s31.south);
\draw [->,white] ([yshift=2pt]s22.north) -- ([yshift=-2pt]s32.south);
\draw [->,white] ([yshift=2pt]s23.north) -- ([yshift=-2pt]s33.south);
\draw [->,white] ([yshift=2pt]s24.north) -- ([yshift=-2pt]s34.south);
\draw [->] ([yshift=2pt]s25.north) -- ([yshift=-2pt]s35.south);

\node [snode,draw=white,anchor=south] (s41) at ([yshift=\nodevsep]s31.north) {};
\node [snode,anchor=west] (s42) at ([xshift=\nodehsep]s41.east) {};
\node [snode,anchor=west] (s43) at ([xshift=\nodehsep]s42.east) {};
\node [snode,draw=white,anchor=west] (s44) at ([xshift=\nodehsep]s43.east) {};
\node [snode,draw=white,anchor=west] (s45) at ([xshift=\nodehsep]s44.east) {};

\draw [->,white] ([yshift=2pt]s31.north) -- ([yshift=-2pt]s41.south);
\draw [->,white] ([yshift=2pt]s32.north) -- ([yshift=-2pt]s42.south);
\draw [->,white] ([yshift=2pt]s33.north) -- ([yshift=-2pt]s43.south);
\draw [->,white] ([yshift=2pt]s34.north) -- ([yshift=-2pt]s44.south);
\draw [->,white] ([yshift=2pt]s35.north) -- ([yshift=-2pt]s45.south);

\node [tnode,anchor=south] (p1) at ([yshift=1.1*\nodevsep]s41.north) {$\tiny{y_1}$};
\node [tnode,anchor=west] (p2) at ([xshift=\nodehsep]p1.east) {$\tiny{y_2}$};
\node [tnode,anchor=west] (p3) at ([xshift=\nodehsep]p2.east) {$\tiny{y_3}$};
\node [tnode,anchor=west] (p4) at ([xshift=\nodehsep]p3.east) {$\tiny{y_4}$};
\node [tnode,anchor=west] (p5) at ([xshift=\nodehsep]p4.east) {$\tiny{y_5}$};

\draw [->,white] ([yshift=2pt]s41.north) -- ([yshift=-1pt]p1.south);
\draw [->] ([yshift=2pt]s42.north) -- ([yshift=-1pt]p2.south);
\draw [->] ([yshift=2pt]s43.north) -- ([yshift=-1pt]p3.south);
\draw [->,white] ([yshift=2pt]s44.north) -- ([yshift=-1pt]p4.south);
\draw [->,white] ([yshift=2pt]s45.north) -- ([yshift=-1pt]p5.south);

\draw [->,blue,thick] ([yshift=2pt]s31.north) -- ([yshift=-1pt]p1.south);
\draw [->,blue,thick] ([yshift=2pt]s12.north) -- ([yshift=-1pt]s42.south);
\draw [->,blue,thick] ([yshift=2pt]s23.north) -- ([yshift=-1pt]s43.south);
\draw [->,blue,thick] ([yshift=2pt]s14.north) -- ([yshift=-1pt]s34.south);
\draw [->,blue,thick] ([yshift=2pt]s34.north) -- ([yshift=-1pt]p4.south);
\draw [->,blue,thick] ([yshift=2pt]s35.north) -- ([yshift=-1pt]p5.south);

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(f) Layer Skipping}};
\node [anchor=north] (caption2) at ([yshift=0.1cm]caption.south) {\small{(Decoder)}};

\end{scope}

\end{tikzpicture}


==> Figures/figure-decoding-cache.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\rowsep{0.7cm}
\def\colsep{0.4cm}

\tikzstyle{lnode} = [minimum width=1cm,minimum height=0.5em,inner sep=0pt,fill=black,rounded corners=2]

%----------------------------------------------------------------------------------------
% step 2
\begin{scope}

% states in the cache
\node [lnode,anchor=west] (layer11) at (0,0) {};
\node [lnode,anchor=south] (layer21) at ([yshift=\rowsep]layer11.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer11.south) -- ([yshift=-0.1cm]layer11.south) node [pos=0,below] (s1) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s1.south) -- ([yshift=0.0cm]s1.south) node [pos=0,below] (w1) {\footnotesize{$y_0$}};
\draw [->,thick] ([yshift=0.1em]layer11.north) -- ([yshift=-0.1em]layer21.south);
\draw [->,thick] ([yshift=0.1em]layer21.north) -- ([yshift=0.8*\rowsep]layer21.north) node [pos=1,above] (t1) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t1.north) -- ([yshift=0.8*\rowsep]t1.north) node [pos=1,above] (p1) {\footnotesize{$y_1$}};

\begin{pgfonlayer}{background}
\node [draw,black,thick,dotted,inner sep=5pt,fill=white]  [fit = (s1) (layer11) (t1)] (cache) {};
\end{pgfonlayer}

\node [anchor=south] (clabel) at (cache.north west) {\footnotesize{Cache}};

% the new states (step 2)
\node [lnode,anchor=west,fill=blue] (layer12) at ([xshift=1.5*\colsep]layer11.east) {};
\node [lnode,anchor=south,fill=blue] (layer22) at ([yshift=\rowsep]layer12.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer12.south) -- ([yshift=-0.1cm]layer12.south) node [pos=0,below] (s2) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s2.south) -- ([yshift=0.0cm]s2.south) node [pos=0,below] (w2) {\footnotesize{$y_1$}};
\draw [->,thick] ([yshift=0.1em]layer12.north) -- ([yshift=-0.1em]layer22.south);
\draw [->,thick] ([yshift=0.1em]layer22.north) -- ([yshift=0.8*\rowsep]layer22.north) node [pos=1,above] (t2) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t2.north) -- ([yshift=0.8*\rowsep]t2.north) node [pos=1,above] (p2) {\footnotesize{$y_2$}};

\draw [->,very thick,blue] ([xshift=-0.7em,yshift=0.1em]layer12.north) .. controls +(north:1em) and +(north:1em) .. ([xshift=0.7em,yshift=0.1em]layer11.north);
\draw [->,very thick,blue] ([xshift=-0.7em,yshift=0.1em]layer22.north) .. controls +(north:1em) and +(north:1em) .. ([xshift=0.7em,yshift=0.1em]layer21.north);

% caption
\node [anchor=north] (caption) at ([yshift=-1em,xshift=2*\colsep]w1.south) {\small{(b) decoding step 2}};

\end{scope}

%----------------------------------------------------------------------------------------
% step 1
\begin{scope}[xshift=-1.5in]

% states in the cache
\node [lnode,anchor=west,fill=blue] (layer11) at (0,0) {};
\node [lnode,anchor=south,fill=blue] (layer21) at ([yshift=\rowsep]layer11.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer11.south) -- ([yshift=-0.1cm]layer11.south) node [pos=0,below] (s1) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s1.south) -- ([yshift=0.0cm]s1.south) node [pos=0,below] (w1) {\footnotesize{$y_0$}};
\draw [->,thick] ([yshift=0.1em]layer11.north) -- ([yshift=-0.1em]layer21.south);
\draw [->,thick] ([yshift=0.1em]layer21.north) -- ([yshift=0.8*\rowsep]layer21.north) node [pos=1,above] (t1) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t1.north) -- ([yshift=0.8*\rowsep]t1.north) node [pos=1,above] (p1) {\footnotesize{$y_1$}};

% caption
\node [anchor=north] (caption) at ([yshift=-1em,xshift=0]w1.south) {\small{(a) decoding step 1}};

\end{scope}

%----------------------------------------------------------------------------------------
% step 3
\begin{scope}[xshift=1.8in]

% states in the cache
\node [lnode,anchor=west] (layer11) at (0,0) {};
\node [lnode,anchor=south] (layer21) at ([yshift=\rowsep]layer11.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer11.south) -- ([yshift=-0.1cm]layer11.south) node [pos=0,below] (s1) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s1.south) -- ([yshift=0.0cm]s1.south) node [pos=0,below] (w1) {\footnotesize{$y_0$}};
\draw [->,thick] ([yshift=0.1em]layer11.north) -- ([yshift=-0.1em]layer21.south);
\draw [->,thick] ([yshift=0.1em]layer21.north) -- ([yshift=0.8*\rowsep]layer21.north) node [pos=1,above] (t1) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t1.north) -- ([yshift=0.8*\rowsep]t1.north) node [pos=1,above] (p1) {\footnotesize{$y_1$}};

\node [lnode,anchor=west] (layer12) at ([xshift=1*\colsep]layer11.east) {};
\node [lnode,anchor=south] (layer22) at ([yshift=\rowsep]layer12.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer12.south) -- ([yshift=-0.1cm]layer12.south) node [pos=0,below] (s2) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s2.south) -- ([yshift=0.0cm]s2.south) node [pos=0,below] (w2) {\footnotesize{$y_1$}};
\draw [->,thick] ([yshift=0.1em]layer12.north) -- ([yshift=-0.1em]layer22.south);
\draw [->,thick] ([yshift=0.1em]layer22.north) -- ([yshift=0.8*\rowsep]layer22.north) node [pos=1,above] (t2) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t2.north) -- ([yshift=0.8*\rowsep]t2.north) node [pos=1,above] (p2) {\footnotesize{$y_2$}};

\draw [->,thick] ([xshift=-0.7em,yshift=0.1em]layer12.north) .. controls +(north:0.7em) and +(north:0.7em) .. ([xshift=1em,yshift=0.1em]layer11.north);
\draw [->,thick] ([xshift=-0.7em,yshift=0.1em]layer22.north) .. controls +(north:0.7em) and +(north:0.7em) .. ([xshift=1em,yshift=0.1em]layer21.north);

\begin{pgfonlayer}{background}
\node [draw,black,thick,dotted,inner sep=5pt,fill=white]  [fit = (s1) (layer11) (layer12) (t1)] (cache) {};
\end{pgfonlayer}

\node [anchor=south] (clabel) at (cache.north west) {\footnotesize{Cache}};

% the new states (step 3)
\node [lnode,anchor=west,fill=blue] (layer13) at ([xshift=1.5*\colsep]layer12.east) {};
\node [lnode,anchor=south,fill=blue] (layer23) at ([yshift=\rowsep]layer13.north) {};
\draw [->,thick] ([yshift=-0.8*\rowsep]layer13.south) -- ([yshift=-0.1cm]layer13.south) node [pos=0,below] (s3) {\footnotesize{...}};
\draw [->,thick] ([yshift=-0.8*\rowsep]s3.south) -- ([yshift=0.0cm]s3.south) node [pos=0,below] (w3) {\footnotesize{$y_2$}};
\draw [->,thick] ([yshift=0.1em]layer13.north) -- ([yshift=-0.1em]layer23.south);
\draw [->,thick] ([yshift=0.1em]layer23.north) -- ([yshift=0.8*\rowsep]layer23.north) node [pos=1,above] (t3) {\footnotesize{...}};
\draw [->,thick] ([yshift=0.1em]t3.north) -- ([yshift=0.8*\rowsep]t3.north) node [pos=1,above] (p3) {\footnotesize{$y_3$}};

\draw [->,very thick,blue] ([xshift=-0.9em,yshift=0.1em]layer13.north) .. controls +(north:0.8em) and +(north:0.8em) .. ([xshift=0.7em,yshift=0.1em]layer12.north);
\draw [->,very thick,blue] ([xshift=-0.9em,yshift=0.1em]layer23.north) .. controls +(north:0.8em) and +(north:0.8em) .. ([xshift=0.7em,yshift=0.1em]layer22.north);
\draw [->,very thick,blue] ([xshift=-0.4em,yshift=0.1em]layer13.north) .. controls +(north:1.5em) and +(north:1.5em) .. ([xshift=0.5em,yshift=0.1em]layer11.north);
\draw [->,very thick,blue] ([xshift=-0.4em,yshift=0.1em]layer23.north) .. controls +(north:1.5em) and +(north:1.5em) .. ([xshift=0.5em,yshift=0.1em]layer21.north);


% caption
\node [anchor=north] (caption) at ([yshift=-1em,xshift=0]w2.south) {\small{(c) decoding step 3}};

\end{scope}

\end{tikzpicture}

\end{center}



==> Figures/figure-dependency-parse-tree-and-mask.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
\def\wsep{0.5em}
\def\shsep{1.5em}
\def\bhsep{2.5em}
\def\bsep{1.5em}
 
\tikzstyle{wnode} = [rectangle,inner sep=0.2em,minimum width=2.0em,minimum height=1.5em]
\tikzstyle{bnode} = [fill=blue!40,inner sep=1pt, minimum size=18pt]
\tikzstyle{llnode} = [rectangle,inner sep=0.2em,minimum width=2.0em,minimum height=1.5em]
\tikzstyle{lunode} = [rectangle,inner sep=0.2em,minimum width=2.0em,minimum height=1.5em,rotate=45]

\begin{scope}[]
%------------------------------------------------------------------------------------------------------------
%%% 

\node [anchor=south west,wnode] (w1) at (0,0) {The};
\node [anchor=west,wnode] (w2) at ([xshift=\wsep,yshift=0.0em]w1.east) {concert};
\node [anchor=west,wnode] (w3) at ([xshift=\wsep,yshift=0.0em]w2.east) {was};
\node [anchor=west,wnode] (w4) at ([xshift=\wsep,yshift=0.0em]w3.east) {wonderful};
\node [anchor=west,wnode] (w5) at ([xshift=\wsep,yshift=0.0em]w4.east) {!};

\draw [->,very thick] ([xshift=-0.3em]w2.north) .. controls +(north:\shsep) and +(north:\shsep) .. ([xshift=-0.0em]w1.north);
\draw [->,very thick] ([xshift=-0.3em]w4.north) .. controls +(north:\shsep) and +(north:\shsep) .. ([xshift=-0.0em]w3.north);
\draw [->,very thick] ([xshift=0.0em]w4.north) .. controls +(north:\bhsep) and +(north:\bhsep) .. ([xshift=0.3em]w2.north);
\draw [->,very thick] ([xshift=0.3em]w4.north) .. controls +(north:\shsep) and +(north:\shsep) .. ([xshift=-0.0em]w5.north);

\node [anchor=north] (l1) at ([yshift=-0.55in,xshift=-0.0em]w3.south) {\small{(a) Dependency Parse Tree}};
\node [anchor=west] (l2) at ([yshift=-0.0em,xshift=5.4em]l1.east) {\small{(b) Mask $\mathbf{M}$ (darker color means larger value)}};
\end{scope}

\begin{scope}[xshift=4in,yshift=0.8in,scale=1.2]

\foreach \i / \j / \k in 
    {0/0/3.38,0/1/2.62,0/2/1.08,0/3/1.85,0/4/1.08,
     1/0/2.24,1/1/3.43,1/2/1.05,1/3/2.24,1/4/1.05,
     2/0/0.77,2/1/1.65,2/2/3.40,2/3/2.53,2/4/1.65,
     3/0/0.57,3/1/2.00,3/2/2.00,3/3/3.43,3/4/2.00,
     4/0/0.77,4/1/1.65,4/2/1.65,4/3/2.53,4/4/3.40}
%    \pgfmathsetmacro\c{\k*20}
    \pgfmathsetmacro\c{exp(\k*0.5)*0.14*70}
%    \pgfmathsetmacro\c{exp(\k*0.7)*0.061*90}
%    \pgfmathsetmacro\c{exp(\k*0.75)*0.05*120}
    \node[anchor=center,bnode,fill=blue!\c] (b\j\i) at (\i*\bsep,-\j*\bsep) {};

\node [anchor=east,llnode] (ll1) at ([xshift=-\wsep,yshift=0.0em]b00.west) {The};
\node [anchor=east,llnode] (ll2) at ([xshift=-\wsep,yshift=0.0em]b10.west) {concert};
\node [anchor=east,llnode] (ll3) at ([xshift=-\wsep,yshift=0.0em]b20.west) {was};
\node [anchor=east,llnode] (ll4) at ([xshift=-\wsep,yshift=0.0em]b30.west) {wonderful};
\node [anchor=east,llnode] (ll5) at ([xshift=-\wsep,yshift=0.0em]b40.west) {!};

\node [anchor=south west,lunode] (lu1) at ([xshift=0.0em,yshift=\wsep*2]b00.center) {The};
\node [anchor=south west,lunode] (lu2) at ([xshift=0.0em,yshift=\wsep*2]b01.center) {concert};
\node [anchor=south west,lunode] (lu3) at ([xshift=0.0em,yshift=\wsep*2]b02.center) {was};
\node [anchor=south west,lunode] (lu4) at ([xshift=0.0em,yshift=\wsep*2]b03.center) {wonderful};
\node [anchor=south west,lunode] (lu5) at ([xshift=0.0em,yshift=\wsep*2]b04.center) {!};


\end{scope}



\end{tikzpicture}


==> Figures/figure-different-attention-maps.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
	\def\bwsep{0.9em}
	\def\bhsep{0.8em}
	\def\lhsep{0.55em}
	\def\shsep{1.9in}
	\def\swsep{3.0in}
	\def\sn{50}
	\def\dn{20}
	
	\tikzstyle{bnode} = [fill=blue!40,inner sep=1pt, minimum size=8pt]
	
	%------------------------------------------------------------------------------------------------------------
	%%%
	
	\begin{scope}[xshift=0in,yshift=0in]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\sn,0/4/\sn,0/5/\sn,0/6/\sn,0/7/\sn,0/8/\sn,0/9/\sn,0/10/\sn,0/11/\sn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\sn,1/5/\sn,1/6/\sn,1/7/\sn,1/8/\sn,1/9/\sn,1/10/\sn,1/11/\sn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\sn,2/4/\sn,2/5/\sn,2/6/\sn,2/7/\sn,2/8/\sn,2/9/\sn,2/10/\sn,2/11/\sn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\sn,3/5/\sn,3/6/\sn,3/7/\sn,3/8/\sn,3/9/\sn,3/10/\sn,3/11/\sn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\sn,4/6/\sn,4/7/\sn,4/8/\sn,4/9/\sn,4/10/\sn,4/11/\sn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\sn,5/7/\sn,5/8/\sn,5/9/\sn,5/10/\sn,5/11/\sn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\sn,6/8/\sn,6/9/\sn,6/10/\sn,6/11/\sn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\sn,7/9/\sn,7/10/\sn,7/11/\sn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\sn,8/11/\sn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\sn,9/11/\sn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\sn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(a) Standard Attention};
		
		
	\end{scope}
	
	\begin{scope}[xshift=\swsep,yshift=0in]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\sn,0/4/\dn,0/5/\sn,0/6/\dn,0/7/\dn,0/8/\dn,0/9/\dn,0/10/\dn,0/11/\dn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\sn,1/5/\sn,1/6/\dn,1/7/\dn,1/8/\dn,1/9/\dn,1/10/\dn,1/11/\dn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\dn,2/4/\sn,2/5/\sn,2/6/\sn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\dn,3/5/\dn,3/6/\sn,3/7/\sn,3/8/\sn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\dn,4/6/\dn,4/7/\sn,4/8/\sn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\dn,5/7/\sn,5/8/\sn,5/9/\dn,5/10/\sn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\dn,6/8/\dn,6/9/\sn,6/10/\sn,6/11/\sn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\dn,7/9/\sn,7/10/\sn,7/11/\sn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\dn,8/11/\sn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\dn,9/11/\dn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\dn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(b) Span-based Attention};
		
	\end{scope}
	
	\begin{scope}[xshift=0in,yshift=-\shsep]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\sn,0/4/\dn,0/5/\dn,0/6/\dn,0/7/\dn,0/8/\dn,0/9/\dn,0/10/\dn,0/11/\dn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\dn,1/5/\dn,1/6/\dn,1/7/\dn,1/8/\dn,1/9/\dn,1/10/\dn,1/11/\dn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\sn,2/4/\dn,2/5/\dn,2/6/\dn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\dn,3/5/\dn,3/6/\dn,3/7/\dn,3/8/\dn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\sn,4/6/\sn,4/7/\sn,4/8/\dn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\sn,5/7/\sn,5/8/\dn,5/9/\dn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\sn,6/8/\dn,6/9/\dn,6/10/\dn,6/11/\dn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\dn,7/9/\dn,7/10/\dn,7/11/\dn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\sn,8/11/\sn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\sn,9/11/\sn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\sn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(c) Chunked Attention};
		
	\end{scope}
	
	\begin{scope}[xshift=\swsep,yshift=-\shsep]
		
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\dn,0/4/\dn,0/5/\dn,0/6/\dn,0/7/\dn,0/8/\dn,0/9/\dn,0/10/\dn,0/11/\dn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\dn,1/5/\dn,1/6/\dn,1/7/\dn,1/8/\dn,1/9/\dn,1/10/\dn,1/11/\dn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\sn,2/4/\sn,2/5/\dn,2/6/\dn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\sn,3/5/\sn,3/6/\dn,3/7/\dn,3/8/\dn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\sn,4/6/\sn,4/7/\dn,4/8/\dn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\sn,5/7/\sn,5/8/\dn,5/9/\dn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\sn,6/8/\sn,6/9/\dn,6/10/\dn,6/11/\dn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\sn,7/9/\sn,7/10/\dn,7/11/\dn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\sn,8/11/\dn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\sn,9/11/\sn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\sn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(d) Strided Attention};
		
	\end{scope}
	
	\begin{scope}[xshift=0in,yshift=-\shsep*2]
		
		
		\foreach \i / \j / \k in
		{	0/0/\sn,0/1/\dn,0/2/\sn,0/3/\dn,0/4/\sn,0/5/\dn,0/6/\dn,0/7/\dn,0/8/\dn,0/9/\dn,0/10/\dn,0/11/\dn,
			1/0/\dn,1/1/\sn,1/2/\dn,1/3/\sn,1/4/\dn,1/5/\sn,1/6/\dn,1/7/\dn,1/8/\dn,1/9/\dn,1/10/\dn,1/11/\dn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\dn,2/4/\sn,2/5/\dn,2/6/\sn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\dn,3/5/\sn,3/6/\dn,3/7/\sn,3/8/\dn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\dn,4/6/\sn,4/7/\dn,4/8/\sn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\dn,5/7/\sn,5/8/\dn,5/9/\sn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\dn,6/8/\sn,6/9/\dn,6/10/\sn,6/11/\dn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\dn,7/9/\sn,7/10/\dn,7/11/\sn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\dn,8/10/\sn,8/11/\dn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\dn,9/11/\sn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\dn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(e) Dilated Strided Attention};
		
	\end{scope}
	
	\begin{scope}[xshift=\swsep,yshift=-\shsep*2]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\dn,0/4/\dn,0/5/\sn,0/6/\dn,0/7/\dn,0/8/\sn,0/9/\sn,0/10/\dn,0/11/\sn,
			1/0/\dn,1/1/\sn,1/2/\dn,1/3/\dn,1/4/\sn,1/5/\dn,1/6/\sn,1/7/\sn,1/8/\dn,1/9/\dn,1/10/\dn,1/11/\dn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\sn,2/4/\dn,2/5/\dn,2/6/\dn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\sn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\dn,3/5/\dn,3/6/\dn,3/7/\sn,3/8/\sn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\dn,4/6/\dn,4/7/\dn,4/8/\dn,4/9/\sn,4/10/\dn,4/11/\sn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\dn,5/7/\dn,5/8/\sn,5/9/\dn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\dn,6/8/\dn,6/9/\dn,6/10/\dn,6/11/\sn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\sn,7/9/\dn,7/10/\sn,7/11/\dn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\sn,8/11/\sn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\sn,9/11/\dn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\dn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(f) Learning Attention Fields};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b21.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b30.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b43.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b41.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b50.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b53.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b63.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b64.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b60.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b76.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b80.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b83.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b82.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b81.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b97.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b92.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b100.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b101.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b104.center) {};
		%\node[anchor=center, fill=red!30, minimum size=8.05pt] (blockback) at (b115.center) {};
		
		
		
		
	\end{scope}
	
	\begin{scope}[xshift=0in,yshift=-\shsep*3]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\sn,0/4/\sn,0/5/\sn,0/6/\sn,0/7/\sn,0/8/\sn,0/9/\sn,0/10/\sn,0/11/\sn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\sn,1/5/\sn,1/6/\sn,1/7/\sn,1/8/\sn,1/9/\sn,1/10/\sn,1/11/\sn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\dn,2/4/\dn,2/5/\dn,2/6/\dn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\dn,3/5/\dn,3/6/\dn,3/7/\dn,3/8/\dn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\dn,4/6/\dn,4/7/\dn,4/8/\dn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\dn,5/7/\dn,5/8/\dn,5/9/\dn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\dn,6/8/\dn,6/9/\dn,6/10/\dn,6/11/\dn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\dn,7/9/\dn,7/10/\dn,7/11/\dn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\dn,8/10/\dn,8/11/\dn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\dn,9/11/\dn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\dn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(g) Global Attention};
		
	\end{scope}
	
	\begin{scope}[xshift=\swsep,yshift=-\shsep*3]
		
		\foreach \i / \j / \k in
		{0/0/\sn,0/1/\sn,0/2/\sn,0/3/\sn,0/4/\sn,0/5/\sn,0/6/\sn,0/7/\sn,0/8/\sn,0/9/\sn,0/10/\sn,0/11/\sn,
			1/0/\dn,1/1/\sn,1/2/\sn,1/3/\sn,1/4/\sn,1/5/\sn,1/6/\sn,1/7/\sn,1/8/\sn,1/9/\sn,1/10/\sn,1/11/\sn,
			2/0/\dn,2/1/\dn,2/2/\sn,2/3/\sn,2/4/\sn,2/5/\dn,2/6/\dn,2/7/\dn,2/8/\dn,2/9/\dn,2/10/\dn,2/11/\dn,
			3/0/\dn,3/1/\dn,3/2/\dn,3/3/\sn,3/4/\sn,3/5/\sn,3/6/\dn,3/7/\dn,3/8/\dn,3/9/\dn,3/10/\dn,3/11/\dn,
			4/0/\dn,4/1/\dn,4/2/\dn,4/3/\dn,4/4/\sn,4/5/\sn,4/6/\sn,4/7/\dn,4/8/\dn,4/9/\dn,4/10/\dn,4/11/\dn,
			5/0/\dn,5/1/\dn,5/2/\dn,5/3/\dn,5/4/\dn,5/5/\sn,5/6/\sn,5/7/\sn,5/8/\dn,5/9/\dn,5/10/\dn,5/11/\dn,
			6/0/\dn,6/1/\dn,6/2/\dn,6/3/\dn,6/4/\dn,6/5/\dn,6/6/\sn,6/7/\sn,6/8/\sn,6/9/\dn,6/10/\dn,6/11/\dn,
			7/0/\dn,7/1/\dn,7/2/\dn,7/3/\dn,7/4/\dn,7/5/\dn,7/6/\dn,7/7/\sn,7/8/\sn,7/9/\sn,7/10/\dn,7/11/\dn,
			8/0/\dn,8/1/\dn,8/2/\dn,8/3/\dn,8/4/\dn,8/5/\dn,8/6/\dn,8/7/\dn,8/8/\sn,8/9/\sn,8/10/\sn,8/11/\dn,
			9/0/\dn,9/1/\dn,9/2/\dn,9/3/\dn,9/4/\dn,9/5/\dn,9/6/\dn,9/7/\dn,9/8/\dn,9/9/\sn,9/10/\sn,9/11/\sn,
			10/0/\dn,10/1/\dn,10/2/\dn,10/3/\dn,10/4/\dn,10/5/\dn,10/6/\dn,10/7/\dn,10/8/\dn,10/9/\dn,10/10/\sn,10/11/\sn,
			11/0/\dn,11/1/\dn,11/2/\dn,11/3/\dn,11/4/\dn,11/5/\dn,11/6/\dn,11/7/\dn,11/8/\dn,11/9/\dn,11/10/\dn,11/11/\sn}
		\node[anchor=center,bnode,fill=blue!\k] (b\j\i) at (\i*\bwsep,-\j*\bhsep) {};
		
		%\node[rectangle,inner sep=5pt,rounded corners=1pt,thick,dashed,draw] [fit = (b00) (b66)] (blockback) {};
		\node[anchor=north] (blockback) at ([yshift=-\lhsep]b115.south east) {(h) Hybrid Methods};
		
	\end{scope}
	
\end{tikzpicture}


==> Figures/figure-encoder-integration.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\wordsep{0.7cm}
\def\barsep{0.15cm}
\def\embedvsep{0.3cm}

\tikzstyle{enode} = [minimum width=0.3cm,minimum height=0.3cm,inner sep=0pt,draw];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + classifier

\begin{scope}

% encoder
\node [anchor=south west,minimum width=5*\wordsep,minimum height=1.0cm,draw=blue,thick] (encoder) at (0,0) {Encoder};

\node [enode,anchor=north,fill=gray!30] (se0) at ([xshift=0.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se1) at ([xshift=1.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se2) at ([xshift=2.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se3) at ([xshift=3.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se4) at ([xshift=4.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};

\node [anchor=north] (s0) at ([yshift=-\embedvsep]se0.south) {\tiny{$\langle \mathrm{CLS} \rangle$}};
\node [anchor=north] (s1) at ([yshift=-\embedvsep]se1.south) {\scriptsize{Never}};
\node [anchor=north] (s2) at ([yshift=-\embedvsep]se2.south) {\scriptsize{give}};
\node [anchor=north] (s3) at ([yshift=-\embedvsep-2pt]se3.south) {\scriptsize{up}};
\node [anchor=north] (s4) at ([yshift=-\embedvsep-2pt]se4.south) {\scriptsize{.}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]se0.south) -- ([yshift=-1pt]se0.south);
\draw [->] ([yshift=-\embedvsep-1pt]se1.south) -- ([yshift=-1pt]se1.south);
\draw [->] ([yshift=-\embedvsep-1pt]se2.south) -- ([yshift=-1pt]se2.south);
\draw [->] ([yshift=-\embedvsep-1pt]se3.south) -- ([yshift=-1pt]se3.south);
\draw [->] ([yshift=-\embedvsep-1pt]se4.south) -- ([yshift=-1pt]se4.south);

\draw [->] ([yshift=1pt]se0.north) -- ([yshift=\embedvsep-1pt]se0.north);
\draw [->] ([yshift=1pt]se1.north) -- ([yshift=\embedvsep-1pt]se1.north);
\draw [->] ([yshift=1pt]se2.north) -- ([yshift=\embedvsep-1pt]se2.north);
\draw [->] ([yshift=1pt]se3.north) -- ([yshift=\embedvsep-1pt]se3.north);
\draw [->] ([yshift=1pt]se4.north) -- ([yshift=\embedvsep-1pt]se4.north);

\draw [->] ([xshift=0.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=0.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=1.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=1.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=2.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=2.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=3.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=3.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=4.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=4.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);

% pooling layer
\node [anchor=south,minimum width=5*\wordsep,minimum height=0.4cm,draw] (pooling) at ([yshift=\embedvsep]encoder.north) {\scriptsize{Pooling}};

% classifier
\node [anchor=south,minimum width=5*\wordsep,minimum height=0.6cm,draw] (classifier) at ([yshift=1.5*\embedvsep]pooling.north) {\scriptsize{Classifier (e.g., Softmax)}};

\node [anchor=south,minimum width=\barsep,minimum height=3*\barsep,fill=kellygreen!70,inner sep=0] (bar2) at ([yshift=1.5*\embedvsep]classifier.north) {};
\node [anchor=south east,minimum width=\barsep,minimum height=2*\barsep,fill=kellygreen!70,inner sep=0] (bar1) at ([xshift=-1pt]bar2.south west) {};
\node [anchor=south east,minimum width=\barsep,minimum height=3.5*\barsep,fill=kellygreen!70,inner sep=0] (bar0) at ([xshift=-1pt]bar1.south west) {};
\node [anchor=south west,minimum width=\barsep,minimum height=1.5*\barsep,fill=kellygreen!70,inner sep=0] (bar3) at ([xshift=1pt]bar2.south east) {};
\node [anchor=south west,minimum width=\barsep,minimum height=2.5*\barsep,fill=kellygreen!70,inner sep=0] (bar4) at ([xshift=1pt]bar3.south east) {};

\draw [->] ([yshift=1pt]pooling.north) -- ([yshift=-1pt]classifier.south);
\draw [->] ([yshift=1pt]classifier.north) -- ([yshift=-1pt]bar2.south);

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm]s2.south) {\footnotesize{(a) Classification}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + encoder + similarity computation

\begin{scope}[xshift=5.5cm]

% encoder 1

\begin{scope}
\node [anchor=south west,minimum width=5*\wordsep,minimum height=1.0cm,draw=blue,thick] (encoder) at (0,0) {Encoder};

\node [enode,anchor=north,fill=gray!30] (se0) at ([xshift=0.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se1) at ([xshift=1.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se2) at ([xshift=2.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se3) at ([xshift=3.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se4) at ([xshift=4.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};

\node [anchor=north] (s0) at ([yshift=-\embedvsep]se0.south) {\tiny{$\langle \mathrm{CLS} \rangle$}};
\node [anchor=north] (s1) at ([yshift=-\embedvsep]se1.south) {\scriptsize{Never}};
\node [anchor=north] (s2) at ([yshift=-\embedvsep]se2.south) {\scriptsize{give}};
\node [anchor=north] (s3) at ([yshift=-\embedvsep-2pt]se3.south) {\scriptsize{up}};
\node [anchor=north] (s4) at ([yshift=-\embedvsep-2pt]se4.south) {\scriptsize{.}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]se0.south) -- ([yshift=-1pt]se0.south);
\draw [->] ([yshift=-\embedvsep-1pt]se1.south) -- ([yshift=-1pt]se1.south);
\draw [->] ([yshift=-\embedvsep-1pt]se2.south) -- ([yshift=-1pt]se2.south);
\draw [->] ([yshift=-\embedvsep-1pt]se3.south) -- ([yshift=-1pt]se3.south);
\draw [->] ([yshift=-\embedvsep-1pt]se4.south) -- ([yshift=-1pt]se4.south);

\draw [->] ([yshift=1pt]se0.north) -- ([yshift=\embedvsep-1pt]se0.north);
\draw [->] ([yshift=1pt]se1.north) -- ([yshift=\embedvsep-1pt]se1.north);
\draw [->] ([yshift=1pt]se2.north) -- ([yshift=\embedvsep-1pt]se2.north);
\draw [->] ([yshift=1pt]se3.north) -- ([yshift=\embedvsep-1pt]se3.north);
\draw [->] ([yshift=1pt]se4.north) -- ([yshift=\embedvsep-1pt]se4.north);

\draw [->] ([xshift=0.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=0.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=1.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=1.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=2.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=2.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=3.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=3.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);
\draw [->] ([xshift=4.5*\wordsep,yshift=1pt]encoder.north west) -- ([xshift=4.5*\wordsep,yshift=\embedvsep-1pt]encoder.north west);

% pooling layer
\node [anchor=south,minimum width=5*\wordsep,minimum height=0.4cm,draw] (pooling) at ([yshift=\embedvsep]encoder.north) {\scriptsize{Pooling}};

\end{scope}

% encoder 2

\begin{scope}[xshift=4.2cm]
\node [anchor=south west,minimum width=5*\wordsep,minimum height=1.0cm,draw=blue,thick] (encoder2) at (0,0) {Encoder};

\node [enode,anchor=north,fill=gray!30] (se0) at ([xshift=0.5*\wordsep,yshift=-\embedvsep]encoder2.south west) {};
\node [enode,anchor=north,fill=gray!30] (se1) at ([xshift=1.5*\wordsep,yshift=-\embedvsep]encoder2.south west) {};
\node [enode,anchor=north,fill=gray!30] (se2) at ([xshift=2.5*\wordsep,yshift=-\embedvsep]encoder2.south west) {};
\node [enode,anchor=north,fill=gray!30] (se3) at ([xshift=3.5*\wordsep,yshift=-\embedvsep]encoder2.south west) {};
\node [enode,anchor=north,fill=gray!30] (se4) at ([xshift=4.5*\wordsep,yshift=-\embedvsep]encoder2.south west) {};

\node [anchor=north] (s0) at ([yshift=-\embedvsep]se0.south) {\tiny{$\langle \mathrm{CLS} \rangle$}};
\node [anchor=north] (s1) at ([yshift=-\embedvsep]se1.south) {\scriptsize{Never}};
\node [anchor=north] (s2) at ([yshift=-\embedvsep-2pt]se2.south) {\scriptsize{say}};
\node [anchor=north] (s3) at ([yshift=-\embedvsep]se3.south) {\scriptsize{die}};
\node [anchor=north] (s4) at ([yshift=-\embedvsep]se4.south) {\scriptsize{!}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]se0.south) -- ([yshift=-1pt]se0.south);
\draw [->] ([yshift=-\embedvsep-1pt]se1.south) -- ([yshift=-1pt]se1.south);
\draw [->] ([yshift=-\embedvsep-1pt]se2.south) -- ([yshift=-1pt]se2.south);
\draw [->] ([yshift=-\embedvsep-1pt]se3.south) -- ([yshift=-1pt]se3.south);
\draw [->] ([yshift=-\embedvsep-1pt]se4.south) -- ([yshift=-1pt]se4.south);

\draw [->] ([yshift=1pt]se0.north) -- ([yshift=\embedvsep-1pt]se0.north);
\draw [->] ([yshift=1pt]se1.north) -- ([yshift=\embedvsep-1pt]se1.north);
\draw [->] ([yshift=1pt]se2.north) -- ([yshift=\embedvsep-1pt]se2.north);
\draw [->] ([yshift=1pt]se3.north) -- ([yshift=\embedvsep-1pt]se3.north);
\draw [->] ([yshift=1pt]se4.north) -- ([yshift=\embedvsep-1pt]se4.north);

\draw [->] ([xshift=0.5*\wordsep,yshift=1pt]encoder2.north west) -- ([xshift=0.5*\wordsep,yshift=\embedvsep-1pt]encoder2.north west);
\draw [->] ([xshift=1.5*\wordsep,yshift=1pt]encoder2.north west) -- ([xshift=1.5*\wordsep,yshift=\embedvsep-1pt]encoder2.north west);
\draw [->] ([xshift=2.5*\wordsep,yshift=1pt]encoder2.north west) -- ([xshift=2.5*\wordsep,yshift=\embedvsep-1pt]encoder2.north west);
\draw [->] ([xshift=3.5*\wordsep,yshift=1pt]encoder2.north west) -- ([xshift=3.5*\wordsep,yshift=\embedvsep-1pt]encoder2.north west);
\draw [->] ([xshift=4.5*\wordsep,yshift=1pt]encoder2.north west) -- ([xshift=4.5*\wordsep,yshift=\embedvsep-1pt]encoder2.north west);

% pooling layer
\node [anchor=south,minimum width=5*\wordsep,minimum height=0.4cm,draw] (pooling2) at ([yshift=\embedvsep]encoder2.north) {\scriptsize{Pooling}};

\end{scope}

\begin{scope}

% similarity computation
\node [anchor=south,minimum width=7*\wordsep,minimum height=0.6cm,draw] (simcomputer) at ([yshift=1.5*\embedvsep,xshift=0.3cm]pooling.north east) {\scriptsize{Similarity Computation (e.g., FFN)}};

\draw [->] ([yshift=1pt]pooling.north) -- ([yshift=1.5*\embedvsep-1pt]pooling.north);
\draw [->] ([yshift=1pt]pooling2.north) -- ([yshift=1.5*\embedvsep-1pt]pooling2.north);

\node [anchor=south] (output) at ([yshift=1.5*\embedvsep]simcomputer.north) {\scriptsize{$\mathrm{Similarity} = 0.7$}};

\draw [->] ([yshift=1pt]simcomputer.north) -- ([yshift=-1pt]output.south);

\end{scope}

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=-0.8cm]s0.south) {\footnotesize{(b) Similarity Computation}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + decoder

\begin{scope}[yshift=-4.8cm,xshift=2.8cm]

% encoder
\node [anchor=south west,minimum width=5*\wordsep,minimum height=1.0cm,draw=blue,thick] (encoder) at (0,0) {Encoder};

\node [enode,anchor=north,fill=gray!30] (se0) at ([xshift=0.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se1) at ([xshift=1.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se2) at ([xshift=2.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se3) at ([xshift=3.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (se4) at ([xshift=4.5*\wordsep,yshift=-\embedvsep]encoder.south west) {};

\node [anchor=north] (s0) at ([yshift=-\embedvsep]se0.south) {\tiny{$\langle \mathrm{CLS} \rangle$}};
\node [anchor=north] (s1) at ([yshift=-\embedvsep]se1.south) {\scriptsize{Never}};
\node [anchor=north] (s2) at ([yshift=-\embedvsep]se2.south) {\scriptsize{give}};
\node [anchor=north] (s3) at ([yshift=-\embedvsep-2pt]se3.south) {\scriptsize{up}};
\node [anchor=north] (s4) at ([yshift=-\embedvsep-2pt]se4.south) {\scriptsize{.}};

% decoder
\node [anchor=west,minimum width=5*\wordsep,minimum height=1.0cm,draw,thick] (decoder) at ([xshift=1cm]encoder.east) {Decoder};

\node [enode,anchor=north,fill=gray!30] (te0) at ([xshift=0.8*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (te1) at ([xshift=2.0*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (te2) at ([xshift=3.2*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=gray!30] (te3) at ([xshift=4.4*\wordsep,yshift=-\embedvsep]decoder.south west) {};

\node [anchor=north] (t0) at ([yshift=-\embedvsep]te0.south) {\tiny{$\langle \mathrm{SOS} \rangle$}};
\node [anchor=north] (t1) at ([yshift=-\embedvsep]te1.south) {\scriptsize{永}};
\node [anchor=north] (t2) at ([yshift=-\embedvsep]te2.south) {\scriptsize{不}};
\node [anchor=north] (t3) at ([yshift=-\embedvsep]te3.south) {\scriptsize{放弃}};

\node [anchor=south] (z0) at ([xshift=0.8*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{永}};
\node [anchor=south] (z1) at ([xshift=2.0*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{不}};
\node [anchor=south] (z2) at ([xshift=3.2*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{放弃}};
\node [anchor=south] (z3) at ([xshift=4.4*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{。}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]se0.south) -- ([yshift=-1pt]se0.south);
\draw [->] ([yshift=-\embedvsep-1pt]se1.south) -- ([yshift=-1pt]se1.south);
\draw [->] ([yshift=-\embedvsep-1pt]se2.south) -- ([yshift=-1pt]se2.south);
\draw [->] ([yshift=-\embedvsep-1pt]se3.south) -- ([yshift=-1pt]se3.south);
\draw [->] ([yshift=-\embedvsep-1pt]se4.south) -- ([yshift=-1pt]se4.south);

\draw [->] ([yshift=1pt]se0.north) -- ([yshift=\embedvsep-1pt]se0.north);
\draw [->] ([yshift=1pt]se1.north) -- ([yshift=\embedvsep-1pt]se1.north);
\draw [->] ([yshift=1pt]se2.north) -- ([yshift=\embedvsep-1pt]se2.north);
\draw [->] ([yshift=1pt]se3.north) -- ([yshift=\embedvsep-1pt]se3.north);
\draw [->] ([yshift=1pt]se4.north) -- ([yshift=\embedvsep-1pt]se4.north);

\draw [->] ([yshift=-\embedvsep-1pt]te0.south) -- ([yshift=-1pt]te0.south);
\draw [->] ([yshift=-\embedvsep-1pt]te1.south) -- ([yshift=-1pt]te1.south);
\draw [->] ([yshift=-\embedvsep-1pt]te2.south) -- ([yshift=-1pt]te2.south);
\draw [->] ([yshift=-\embedvsep-1pt]te3.south) -- ([yshift=-1pt]te3.south);

\draw [->] ([yshift=1pt]te0.north) -- ([yshift=\embedvsep-1pt]te0.north);
\draw [->] ([yshift=1pt]te1.north) -- ([yshift=\embedvsep-1pt]te1.north);
\draw [->] ([yshift=1pt]te2.north) -- ([yshift=\embedvsep-1pt]te2.north);
\draw [->] ([yshift=1pt]te3.north) -- ([yshift=\embedvsep-1pt]te3.north);

\draw [->] ([yshift=-\embedvsep+1pt]z0.south) -- ([yshift=-1pt]z0.south);
\draw [->] ([yshift=-\embedvsep+1pt]z1.south) -- ([yshift=-1pt]z1.south);
\draw [->] ([yshift=-\embedvsep+1pt]z2.south) -- ([yshift=-1pt]z2.south);
\draw [->] ([yshift=-\embedvsep+1pt]z3.south) -- ([yshift=-1pt]z3.south);

\draw [->,thick] ([xshift=1pt]encoder.east) -- ([xshift=-1pt]decoder.west);

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=0.5cm]s4.south) {\footnotesize{(c) Sequence-to-Sequence Modeling}};

\end{scope}

\end{tikzpicture}


==> Figures/figure-information-flow.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\rowsep{0.5cm}
\def\colsep{0.4cm}
\def\ballsize{0.1cm}
\def\stepsize{0.5cm}

\tikzstyle{pnode} = [circle,minimum size=\ballsize,inner sep=2pt,fill=black]

%----------------------------------------------------------------------------------------
% rnn
\begin{scope}

\node [anchor=west,pnode] (p1) at (0,0) {};
\node [anchor=west,pnode] (p2) at ([xshift=\stepsize]p1.east) {};
\node [anchor=west,pnode] (p3) at ([xshift=\stepsize]p2.east) {};
\node [anchor=west,pnode] (p4) at ([xshift=\stepsize]p3.east) {};
\node [anchor=west,pnode,fill=blue] (p5) at ([xshift=\stepsize]p4.east) {};

\draw [->,thick] ([yshift=0.1em,xshift=-0.1em]p2.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em]p1.north);
\draw [->,thick] ([yshift=0.1em,xshift=-0.1em]p3.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em,xshift=0.1em]p2.north);
\draw [->,thick] ([yshift=0.1em,xshift=-0.1em]p4.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em,xshift=0.1em]p3.north);
\draw [->,thick,blue] ([yshift=0.1em,xshift=-0.1em]p5.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em,xshift=0.1em]p4.north);

\node [anchor=north] (rnnlabel) at ([yshift=-1em]p3.south) {(a) RNN};

\end{scope}

%----------------------------------------------------------------------------------------
% cnn
\begin{scope} [xshift=2in]

\node [anchor=west,pnode] (p1) at (0,0) {};
\node [anchor=west,pnode] (p2) at ([xshift=\stepsize]p1.east) {};
\node [anchor=west,pnode,fill=blue] (p3) at ([xshift=\stepsize]p2.east) {};
\node [anchor=west,pnode] (p4) at ([xshift=\stepsize]p3.east) {};
\node [anchor=west,pnode] (p5) at ([xshift=\stepsize]p4.east) {};

\draw [->,thick,blue] ([yshift=0.1em,xshift=-0.1em]p3.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em]p2.north);
\draw [->,thick,blue] ([yshift=0.1em,xshift=0.1em]p3.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em]p4.north);

\node [anchor=north] (rnnlabel) at ([yshift=-1em]p3.south) {(b) CNN ($r=3$)};

\end{scope}

%----------------------------------------------------------------------------------------
% self-attention
\begin{scope} [xshift=4in]

\node [anchor=west,pnode] (p1) at (0,0) {};
\node [anchor=west,pnode] (p2) at ([xshift=\stepsize]p1.east) {};
\node [anchor=west,pnode] (p3) at ([xshift=\stepsize]p2.east) {};
\node [anchor=west,pnode] (p4) at ([xshift=\stepsize]p3.east) {};
\node [anchor=west,pnode,fill=blue] (p5) at ([xshift=\stepsize]p4.east) {};

\draw [->,thick,blue] ([yshift=0.1em,xshift=-0.2em]p5.north)  .. controls +(north:0.2cm) and +(north:0.2cm) .. ([yshift=0.1em]p4.north);
\draw [->,thick,blue] ([yshift=0.1em,xshift=-0.1em]p5.north)  .. controls +(north:0.35cm) and +(north:0.35cm) .. ([yshift=0.1em]p3.north);
\draw [->,thick,blue] ([yshift=0.1em,xshift=0.1em]p5.north)  .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=0.1em]p2.north);
\draw [->,thick,blue] ([yshift=0.1em,xshift=0.2em]p5.north)  .. controls +(north:0.65cm) and +(north:0.65cm) .. ([yshift=0.1em]p1.north);

\node [anchor=north] (rnnlabel) at ([yshift=-1em]p3.south) {(c) Self-attention};

\end{scope}

\end{tikzpicture}

\end{center}



==> Figures/figure-multi-branch.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\rowsep{0.7cm}
\def\colsep{0.4cm}
\def\nodesize{1cm}

\tikzstyle{enode} = [inner sep=0pt,fill=black,rounded corners=2]

%----------------------------------------------------------------------------------------
% the multi-encoder architecture
\begin{scope}

\node [anchor=south west,minimum width=\nodesize,minimum height=2.5*\nodesize,draw,very thick,fill=green!30] (tencoder) at (0,0) {};
\node [anchor=west,minimum width=\nodesize,minimum height=2.5*\nodesize,draw,very thick,fill=red!30] (xencoder) at ([xshift=0.3*\nodesize]tencoder.east) {};
\node [rotate=90] (tenclabel) at (tencoder) {$\small{\mathrm{Encode}_{\mathrm{syn}}(\cdot)}$};
\node [rotate=90] (xenclabel) at (xencoder) {$\small{\mathrm{Encode}_{\mathrm{text}}(\cdot)}$};

\draw [<-,very thick] ([yshift=-0.1cm]tencoder.south) -- ([yshift=-1.35em]tencoder.south) node [pos=1,below] {\small{$\mathbf{t}$}};
\draw [<-,very thick] ([yshift=-0.1cm]xencoder.south) -- ([yshift=-1.5em]xencoder.south) node [pos=1,below] {\small{$\mathbf{x}$}};

\node [anchor=south west,minimum width=(2 + 0.35)*\nodesize,minimum height=0.7*\nodesize,draw,very thick] (comb) at ([yshift=0.4*\nodesize]tencoder.north west) {\small{$\mathrm{Combine}(\cdot)$}};
\draw [->,very thick] ([yshift=0.1em]tencoder.north) -- ([yshift=0.4*\nodesize-0.1em]tencoder.north);
\draw [->,very thick] ([yshift=0.1em]xencoder.north) -- ([yshift=0.4*\nodesize-0.1em]xencoder.north);

\draw [->,very thick] ([yshift=0.1em]comb.north) -- ([yshift=1.5em]comb.north) node [pos=1,above] {\small{...}};

\node [anchor=north] (caption) at ([yshift=-3em,xshift=0.15*\nodesize]tencoder.south east) {\small{(a) Multi-encoder}};

\end{scope}

%----------------------------------------------------------------------------------------
% multi-branch inside a model
\begin{scope}[xshift=2in]

\node [anchor=south west,minimum width=3*\nodesize,minimum height=(0.7+2.5+0.4+0.1)*\nodesize,draw,very thick] (model) at (0,0) {};

\draw [<-,very thick] ([yshift=-0.1cm]model.south) -- ([yshift=-1.5em]model.south) node [pos=1,below] {\small{$\mathbf{x}$}};
\draw [->,very thick] ([yshift=0.1em]model.north) -- ([yshift=1.5em]model.north) node [pos=1,above] {\small{...}};

\node [anchor=south,minimum width=2.2*\nodesize,minimum height=0.4*\nodesize,draw,thick] (layer1) at ([yshift=0.3*\nodesize]model.south) {};
\node [anchor=north,minimum width=2.2*\nodesize,minimum height=0.4*\nodesize,draw,thick] (layern) at ([yshift=-0.3*\nodesize]model.north) {};

\node [anchor=west,minimum width=0.8*\nodesize,minimum height=1.2*\nodesize,draw,thick,fill=green!30] (tlayer) at ([xshift=0.4*\nodesize]model.west) {};
\node [anchor=east,minimum width=0.8*\nodesize,minimum height=1.2*\nodesize,draw,thick,fill=red!30] (xlayer) at ([xshift=-0.4*\nodesize]model.east) {};
\node [rotate=90] (tbranch) at (tlayer) {\scriptsize{$\mathrm{Branch}_1$}};
\node [rotate=90] (xbranch) at (xlayer) {\scriptsize{$\mathrm{Branch}_2$}};

\draw [->,thick] ([yshift=0.1em,xshift=-0.5em]layer1.north) -- ([yshift=-0.1em]tlayer.south);
\draw [->,thick] ([yshift=0.1em,xshift=0.5em]layer1.north) -- ([yshift=-0.1em]xlayer.south);
\draw [<-,thick] ([yshift=-0.1em,xshift=-0.5em]layern.south) -- ([yshift=0.1em]tlayer.north);
\draw [<-,thick] ([yshift=-0.1em,xshift=0.5em]layern.south) -- ([yshift=0.1em]xlayer.north);

\draw [<-,very thick,dotted] ([yshift=-0.8em,xshift=-0.1em]tlayer.north west) -- ([yshift=-0.8em,xshift=-2em]tlayer.north west) node [pos=1,left] {\small{$\mathbf{t}$}};

\node [anchor=north] (caption) at ([yshift=-3em,xshift=0]model.south) {\small{(b) Multi-branch as a Sub-model}};

\end{scope}

%----------------------------------------------------------------------------------------
% multi-head attention
\begin{scope}[xshift=4.2in]

\node [anchor=south west,minimum width=3*\nodesize,minimum height=(0.7+2.5+0.4+0.1)*\nodesize,draw,very thick] (model) at (0,0) {};

\draw [<-,very thick] ([yshift=-0.1cm]model.south) -- ([yshift=-1.5em]model.south) node [pos=1,below] {\small{$\mathbf{x}$}};
\draw [->,very thick] ([yshift=0.1em]model.north) -- ([yshift=1.5em]model.north) node [pos=1,above] {\small{...}};

\node [anchor=south,minimum width=2.2*\nodesize,minimum height=0.4*\nodesize,draw,thick] (layer1) at ([yshift=0.3*\nodesize]model.south) {};
\node [anchor=north,minimum width=2.2*\nodesize,minimum height=0.4*\nodesize,draw,thick] (layern) at ([yshift=-0.3*\nodesize]model.north) {};

\node [anchor=center,minimum width=1.5*\nodesize,minimum height=0.8*\nodesize,draw,thick,fill=red!30] (head1) at ([xshift=0.6em,yshift=0.6em]model.center) {};
\node [anchor=center,minimum width=1.5*\nodesize,minimum height=0.8*\nodesize,draw,thick,fill=red!30] (head2) at ([xshift=0.2em,yshift=0.2em]model.center) {};
\node [anchor=center,minimum width=1.5*\nodesize,minimum height=0.8*\nodesize,draw,thick,fill=red!30] (head3) at ([xshift=-0.2em,yshift=-0.2em]model.center) {};
\node [anchor=center,minimum width=1.5*\nodesize,minimum height=0.8*\nodesize,draw,thick,fill=green!30] (head4) at ([xshift=-0.6em,yshift=-0.6em]model.center) {$\scriptsize{\mathrm{Head}_1}$};

\draw [<-,very thick,dotted] ([yshift=-0.8em,xshift=-0.1em]head4.north west) -- ([yshift=-0.8em,xshift=-2em]head4.north west) node [pos=1,left] {\small{$\mathbf{t}$}};

\draw [->,thick] ([yshift=0.1em]layer1.north) -- ([yshift=0.4*\nodesize]layer1.north);
\draw [<-,thick] ([yshift=-0.1em]layern.south) -- ([yshift=-0.4*\nodesize]layern.south);

\node [anchor=north] (caption) at ([yshift=-3em,xshift=0]model.south) {\small{(c) Multi-head Attention}};

\end{scope}

\end{tikzpicture}

\end{center}



==> Figures/figure-multi-modal-transformer.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{0.5cm}
\def\nodevsep{0.4cm}
\def\wordsep{0.5cm}
\def\embedvsep{0.7*\wordsep}
\def\cubesize{0.5cm}

\tikzstyle{enode} = [minimum width=0.3cm,minimum height=0.3cm,inner sep=0pt,draw];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + classifier

\begin{scope}

\node [anchor=west] (textbox) at (0,0) {\footnotesize{$\langle \mathrm{CLS} \rangle$ A cube with green color.}};

\node [anchor=south,minimum width=8*\wordsep,minimum height=0.7cm,draw=blue,thick] (wordembeddingbox) at ([yshift=1em]textbox.north) {\scriptsize{{\color{blue} Word} and Positional Embeddings}};

\node [enode,anchor=south,fill=blue!30] (w0) at ([xshift=1*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {\tiny{C}};
\node [enode,anchor=south,fill=blue!30] (w1) at ([xshift=2*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w2) at ([xshift=3*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w3) at ([xshift=4*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w4) at ([xshift=5*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w5) at ([xshift=6*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w6) at ([xshift=7*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};

\node [anchor=west,minimum width=8*\wordsep,minimum height=0.7cm,draw=red,thick] (patchembeddingbox) at ([xshift=0.3cm]wordembeddingbox.east) {\scriptsize{{\color{red} Patch} and Positional Embeddings}};

\node [enode,anchor=south,fill=red!30] (i0) at ([xshift=0.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i1) at ([xshift=1.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i2) at ([xshift=2.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i3) at ([xshift=3.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i4) at ([xshift=4.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i5) at ([xshift=5.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i6) at ([xshift=6.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i7) at ([xshift=7.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};

\node [anchor=north,minimum width=6*\wordsep,minimum height=1.4cm,draw,thin] (image) at ([yshift=-\wordsep]patchembeddingbox.south) {};

% cube
\begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1.3},yslant=0.5,xslant=-1.3]

\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubebottom) at ([xshift=0.5cm,yshift=0.1cm]image.south) {};
\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubetop) at ([yshift=0.29*\cubesize,xshift=1.7*\cubesize]cubebottom.north) {};

\coordinate(0) at (cubebottom.south west);
\coordinate(1) at (cubebottom.south east);
\coordinate(2) at (cubebottom.north east);
\coordinate(3) at (cubebottom.north west);
\coordinate(4) at (cubetop.south west);
\coordinate(5) at (cubetop.south east);
\coordinate(6) at (cubetop.north east);
\coordinate(7) at (cubetop.north west);

\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (2) -- (3) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (1) -- (2) -- (6) -- (5) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (2) -- (3) -- (7) -- (6) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (3) -- (0) -- (4) -- (7) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (5) -- (4) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (4) -- (5) -- (6) -- (7) -- cycle;

\end{scope}

% encoder
\node [anchor=south west,minimum width=18*\wordsep+0.35cm,minimum height=1.1cm,draw,thick] (encoder) at ([yshift=1.4*\wordsep+0.3cm]wordembeddingbox.north west) {Transformer Encoder};

% arrows
\draw [->] ([yshift=-\embedvsep+1pt]w0.south) -- ([yshift=-1pt]w0.south);
\draw [->] ([yshift=-\embedvsep+1pt]w1.south) -- ([yshift=-1pt]w1.south);
\draw [->] ([yshift=-\embedvsep+1pt]w2.south) -- ([yshift=-1pt]w2.south);
\draw [->] ([yshift=-\embedvsep+1pt]w3.south) -- ([yshift=-1pt]w3.south);
\draw [->] ([yshift=-\embedvsep+1pt]w4.south) -- ([yshift=-1pt]w4.south);
\draw [->] ([yshift=-\embedvsep+1pt]w5.south) -- ([yshift=-1pt]w5.south);
\draw [->] ([yshift=-\embedvsep+1pt]w6.south) -- ([yshift=-1pt]w6.south);

\draw [->] ([yshift=1pt]w0.north) -- ([yshift=\embedvsep-2pt]w0.north);
\draw [->] ([yshift=1pt]w1.north) -- ([yshift=\embedvsep-2pt]w1.north);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=\embedvsep-2pt]w2.north);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=\embedvsep-2pt]w3.north);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=\embedvsep-2pt]w4.north);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=\embedvsep-2pt]w5.north);
\draw [->] ([yshift=1pt]w6.north) -- ([yshift=\embedvsep-2pt]w6.north);

\draw [->] ([yshift=-\embedvsep+1pt]i0.south) -- ([yshift=-1pt]i0.south);
\draw [->] ([yshift=-\embedvsep+1pt]i1.south) -- ([yshift=-1pt]i1.south);
\draw [->] ([yshift=-\embedvsep+1pt]i2.south) -- ([yshift=-1pt]i2.south);
\draw [->] ([yshift=-\embedvsep+1pt]i3.south) -- ([yshift=-1pt]i3.south);
\draw [->] ([yshift=-\embedvsep+1pt]i4.south) -- ([yshift=-1pt]i4.south);
\draw [->] ([yshift=-\embedvsep+1pt]i5.south) -- ([yshift=-1pt]i5.south);
\draw [->] ([yshift=-\embedvsep+1pt]i6.south) -- ([yshift=-1pt]i6.south);
\draw [->] ([yshift=-\embedvsep+1pt]i7.south) -- ([yshift=-1pt]i7.south);

\draw [->] ([yshift=1pt]i0.north) -- ([yshift=\embedvsep-2pt]i0.north);
\draw [->] ([yshift=1pt]i1.north) -- ([yshift=\embedvsep-2pt]i1.north);
\draw [->] ([yshift=1pt]i2.north) -- ([yshift=\embedvsep-2pt]i2.north);
\draw [->] ([yshift=1pt]i3.north) -- ([yshift=\embedvsep-2pt]i3.north);
\draw [->] ([yshift=1pt]i4.north) -- ([yshift=\embedvsep-2pt]i4.north);
\draw [->] ([yshift=1pt]i5.north) -- ([yshift=\embedvsep-2pt]i5.north);
\draw [->] ([yshift=1pt]i6.north) -- ([yshift=\embedvsep-2pt]i6.north);
\draw [->] ([yshift=1pt]i7.north) -- ([yshift=\embedvsep-2pt]i7.north);

\draw [->,very thick] ([yshift=-2pt]textbox.north) -- ([yshift=-1pt]wordembeddingbox.south);
\draw [->,very thick] ([yshift=1pt]image.north) -- ([yshift=-1pt]patchembeddingbox.south);

\draw [->,thick] ([yshift=\embedvsep+1.1cm+1pt]w0.north) -- ([yshift=\embedvsep+1.1cm+1.0*\wordsep]w0.north) -- ([yshift=\embedvsep+1.1cm+1.0*\wordsep,xshift=9cm]w0.north);

% classifier
\node [anchor=west,draw,minimum width=4*\wordsep,minimum height=0.8cm] (classifier) at ([yshift=\embedvsep+1.1cm+1.0*\wordsep,xshift=9cm]w0.north) {Classifier};
\node [anchor=west] (classifieroutput) at (classifier.east) {\scriptsize{Is it an animal?}};

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm]image.south) {\small{(a) Multi-modal Encoder + Classifier}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + encoder

\begin{scope} [yshift=-6.5cm]

\node [anchor=west] (textbox) at (0,0) {\footnotesize{$\langle \mathrm{CLS} \rangle$ A cube with green color.}};

\node [anchor=south,minimum width=8*\wordsep,minimum height=0.7cm,draw=blue,thick] (wordembeddingbox) at ([yshift=1em]textbox.north) {\scriptsize{{\color{blue} Word} and Positional Embeddings}};

\node [enode,anchor=south,fill=blue!30] (w0) at ([xshift=1*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {\tiny{C}};
\node [enode,anchor=south,fill=blue!30] (w1) at ([xshift=2*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w2) at ([xshift=3*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w3) at ([xshift=4*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w4) at ([xshift=5*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w5) at ([xshift=6*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w6) at ([xshift=7*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};

\node [anchor=west,minimum width=8*\wordsep,minimum height=0.7cm,draw=red,thick] (patchembeddingbox) at ([xshift=0.3cm]wordembeddingbox.east) {\scriptsize{{\color{red} Patch} and Positional Embeddings}};

\node [enode,anchor=south,fill=red!30] (i0) at ([xshift=0.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i1) at ([xshift=1.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i2) at ([xshift=2.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i3) at ([xshift=3.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i4) at ([xshift=4.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i5) at ([xshift=5.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i6) at ([xshift=6.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i7) at ([xshift=7.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};

\node [anchor=north,minimum width=6*\wordsep,minimum height=1.4cm,draw,thin] (image) at ([yshift=-\wordsep]patchembeddingbox.south) {};

% cube
\begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1.3},yslant=0.5,xslant=-1.3]

\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubebottom) at ([xshift=0.5cm,yshift=0.1cm]image.south) {};
\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubetop) at ([yshift=0.29*\cubesize,xshift=1.7*\cubesize]cubebottom.north) {};

\coordinate(0) at (cubebottom.south west);
\coordinate(1) at (cubebottom.south east);
\coordinate(2) at (cubebottom.north east);
\coordinate(3) at (cubebottom.north west);
\coordinate(4) at (cubetop.south west);
\coordinate(5) at (cubetop.south east);
\coordinate(6) at (cubetop.north east);
\coordinate(7) at (cubetop.north west);

\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (2) -- (3) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (1) -- (2) -- (6) -- (5) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (2) -- (3) -- (7) -- (6) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (3) -- (0) -- (4) -- (7) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (5) -- (4) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (4) -- (5) -- (6) -- (7) -- cycle;

\end{scope}

% encoder
\node [anchor=south west,minimum width=18*\wordsep+0.35cm,minimum height=1.1cm,draw,thick] (encoder) at ([yshift=1.6*\wordsep+0.3cm]wordembeddingbox.north west) {Transformer Encoder};

% arrows
\draw [->] ([yshift=-\embedvsep+1pt]w0.south) -- ([yshift=-1pt]w0.south);
\draw [->] ([yshift=-\embedvsep+1pt]w1.south) -- ([yshift=-1pt]w1.south);
\draw [->] ([yshift=-\embedvsep+1pt]w2.south) -- ([yshift=-1pt]w2.south);
\draw [->] ([yshift=-\embedvsep+1pt]w3.south) -- ([yshift=-1pt]w3.south);
\draw [->] ([yshift=-\embedvsep+1pt]w4.south) -- ([yshift=-1pt]w4.south);
\draw [->] ([yshift=-\embedvsep+1pt]w5.south) -- ([yshift=-1pt]w5.south);
\draw [->] ([yshift=-\embedvsep+1pt]w6.south) -- ([yshift=-1pt]w6.south);

\draw [->] ([yshift=1pt]w0.north) -- ([yshift=\embedvsep-2pt]w0.north);
\draw [->] ([yshift=1pt]w1.north) -- ([yshift=\embedvsep-2pt]w1.north);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=\embedvsep-2pt]w2.north);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=\embedvsep-2pt]w3.north);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=\embedvsep-2pt]w4.north);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=\embedvsep-2pt]w5.north);
\draw [->] ([yshift=1pt]w6.north) -- ([yshift=\embedvsep-2pt]w6.north);

\draw [->] ([yshift=-\embedvsep+1pt]i0.south) -- ([yshift=-1pt]i0.south);
\draw [->] ([yshift=-\embedvsep+1pt]i1.south) -- ([yshift=-1pt]i1.south);
\draw [->] ([yshift=-\embedvsep+1pt]i2.south) -- ([yshift=-1pt]i2.south);
\draw [->] ([yshift=-\embedvsep+1pt]i3.south) -- ([yshift=-1pt]i3.south);
\draw [->] ([yshift=-\embedvsep+1pt]i4.south) -- ([yshift=-1pt]i4.south);
\draw [->] ([yshift=-\embedvsep+1pt]i5.south) -- ([yshift=-1pt]i5.south);
\draw [->] ([yshift=-\embedvsep+1pt]i6.south) -- ([yshift=-1pt]i6.south);
\draw [->] ([yshift=-\embedvsep+1pt]i7.south) -- ([yshift=-1pt]i7.south);

\draw [->] ([yshift=1pt]i0.north) -- ([yshift=\embedvsep-2pt]i0.north);
\draw [->] ([yshift=1pt]i1.north) -- ([yshift=\embedvsep-2pt]i1.north);
\draw [->] ([yshift=1pt]i2.north) -- ([yshift=\embedvsep-2pt]i2.north);
\draw [->] ([yshift=1pt]i3.north) -- ([yshift=\embedvsep-2pt]i3.north);
\draw [->] ([yshift=1pt]i4.north) -- ([yshift=\embedvsep-2pt]i4.north);
\draw [->] ([yshift=1pt]i5.north) -- ([yshift=\embedvsep-2pt]i5.north);
\draw [->] ([yshift=1pt]i6.north) -- ([yshift=\embedvsep-2pt]i6.north);
\draw [->] ([yshift=1pt]i7.north) -- ([yshift=\embedvsep-2pt]i7.north);

\draw [->,very thick] ([yshift=-2pt]textbox.north) -- ([yshift=-1pt]wordembeddingbox.south);
\draw [->,very thick] ([yshift=1pt]image.north) -- ([yshift=-1pt]patchembeddingbox.south);

% decoder
\node [anchor=west,minimum width=8*\wordsep,minimum height=1.1cm,draw,thick] (decoder) at ([xshift=1.4cm]encoder.east) {Decoder};
\draw [-latex,ultra thick] ([xshift=2pt]encoder.east) -- ([xshift=-2pt]decoder.west);

\node [enode,anchor=north,fill=blue!30] (e0) at ([xshift=1*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=blue!30] (e1) at ([xshift=2.5*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=blue!30] (e2) at ([xshift=4*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=blue!30] (e3) at ([xshift=5.5*\wordsep,yshift=-\embedvsep]decoder.south west) {};
\node [enode,anchor=north,fill=blue!30] (e4) at ([xshift=7*\wordsep,yshift=-\embedvsep]decoder.south west) {};

\node [anchor=north] (t0) at ([yshift=-\embedvsep]e0.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [anchor=north] (t1) at ([yshift=-\embedvsep]e1.south) {\scriptsize{一个}};
\node [anchor=north] (t2) at ([yshift=-\embedvsep]e2.south) {\scriptsize{绿色}};
\node [anchor=north] (t3) at ([yshift=-\embedvsep]e3.south) {\scriptsize{的}};
\node [anchor=north] (t4) at ([yshift=-\embedvsep]e4.south) {\scriptsize{立方体}};

\node [anchor=south] (z0) at ([xshift=1*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{一个}};
\node [anchor=south] (z1) at ([xshift=2.5*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{绿色}};
\node [anchor=south] (z2) at ([xshift=4*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{的}};
\node [anchor=south] (z3) at ([xshift=5.5*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{立方体}};
\node [anchor=south] (z4) at ([xshift=7*\wordsep,yshift=\embedvsep]decoder.north west) {\scriptsize{。}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]e0.south) -- ([yshift=-1pt]e0.south);
\draw [->] ([yshift=-\embedvsep-1pt]e1.south) -- ([yshift=-1pt]e1.south);
\draw [->] ([yshift=-\embedvsep-1pt]e2.south) -- ([yshift=-1pt]e2.south);
\draw [->] ([yshift=-\embedvsep-1pt]e3.south) -- ([yshift=-1pt]e3.south);
\draw [->] ([yshift=-\embedvsep-1pt]e4.south) -- ([yshift=-1pt]e4.south);

\draw [->] ([yshift=1pt]e0.north) -- ([yshift=\embedvsep-1pt]e0.north);
\draw [->] ([yshift=1pt]e1.north) -- ([yshift=\embedvsep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\embedvsep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\embedvsep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\embedvsep-1pt]e4.north);

\draw [->] ([yshift=-\embedvsep+1pt]z0.south) -- ([yshift=1pt]z0.south);
\draw [->] ([yshift=-\embedvsep+1pt]z1.south) -- ([yshift=1pt]z1.south);
\draw [->] ([yshift=-\embedvsep+1pt]z2.south) -- ([yshift=1pt]z2.south);
\draw [->] ([yshift=-\embedvsep+1pt]z3.south) -- ([yshift=1pt]z3.south);
\draw [->] ([yshift=-\embedvsep+1pt]z4.south) -- ([yshift=1pt]z4.south);

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm]image.south) {\small{(b) Multi-modal Encoder + Text Decoder (Translation)}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + encoder

\begin{scope} [yshift=-13cm]

\node [anchor=west] (textbox) at (0,0) {\scriptsize{$\langle \mathrm{CLS} \rangle$ What's the color of the cube?}};

\node [anchor=south,minimum width=8*\wordsep,minimum height=0.7cm,draw=blue,thick] (wordembeddingbox) at ([yshift=1em]textbox.north) {\scriptsize{{\color{blue} Word} and Positional Embeddings}};

\node [enode,anchor=south,fill=blue!30] (w0) at ([xshift=0.5*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {\tiny{C}};
\node [enode,anchor=south,fill=blue!30] (w1) at ([xshift=1.4*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w2) at ([xshift=2.3*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w3) at ([xshift=3.2*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w4) at ([xshift=4.1*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w5) at ([xshift=5.0*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w6) at ([xshift=5.9*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w7) at ([xshift=6.8*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};
\node [enode,anchor=south,fill=blue!30] (w8) at ([xshift=7.7*\wordsep,yshift=\embedvsep]wordembeddingbox.north west) {};

\node [anchor=west,minimum width=8*\wordsep,minimum height=0.7cm,draw=red,thick] (patchembeddingbox) at ([xshift=0.3cm]wordembeddingbox.east) {\scriptsize{{\color{red} Patch} and Positional Embeddings}};

\node [enode,anchor=south,fill=red!30] (i0) at ([xshift=0.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i1) at ([xshift=1.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i2) at ([xshift=2.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i3) at ([xshift=3.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i4) at ([xshift=4.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i5) at ([xshift=5.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i6) at ([xshift=6.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};
\node [enode,anchor=south,fill=red!30] (i7) at ([xshift=7.5*\wordsep,yshift=\embedvsep]patchembeddingbox.north west) {};

\node [anchor=north,minimum width=6*\wordsep,minimum height=1.4cm,draw,thin] (image) at ([yshift=-\wordsep]patchembeddingbox.south) {};

% cube
\begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1.3},yslant=0.5,xslant=-1.3]

\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubebottom) at ([xshift=0.5cm,yshift=0.1cm]image.south) {};
\node [anchor=south,minimum height=\cubesize,minimum width=\cubesize] (cubetop) at ([yshift=0.29*\cubesize,xshift=1.7*\cubesize]cubebottom.north) {};

\coordinate(0) at (cubebottom.south west);
\coordinate(1) at (cubebottom.south east);
\coordinate(2) at (cubebottom.north east);
\coordinate(3) at (cubebottom.north west);
\coordinate(4) at (cubetop.south west);
\coordinate(5) at (cubetop.south east);
\coordinate(6) at (cubetop.north east);
\coordinate(7) at (cubetop.north west);

\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (2) -- (3) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (1) -- (2) -- (6) -- (5) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (2) -- (3) -- (7) -- (6) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (3) -- (0) -- (4) -- (7) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (0) -- (1) -- (5) -- (4) -- cycle;
\draw[ugreen,thick,fill=green!35,opacity=0.75]  (4) -- (5) -- (6) -- (7) -- cycle;

\end{scope}

% encoder
\node [anchor=south west,minimum width=13.7cm,minimum height=1.1cm,draw,thick] (encoder) at ([yshift=1.4*\wordsep+0.3cm]wordembeddingbox.north west) {Transformer Decoder};

% arrows
\draw [->] ([yshift=-\embedvsep+1pt]w0.south) -- ([yshift=-1pt]w0.south);
\draw [->] ([yshift=-\embedvsep+1pt]w1.south) -- ([yshift=-1pt]w1.south);
\draw [->] ([yshift=-\embedvsep+1pt]w2.south) -- ([yshift=-1pt]w2.south);
\draw [->] ([yshift=-\embedvsep+1pt]w3.south) -- ([yshift=-1pt]w3.south);
\draw [->] ([yshift=-\embedvsep+1pt]w4.south) -- ([yshift=-1pt]w4.south);
\draw [->] ([yshift=-\embedvsep+1pt]w5.south) -- ([yshift=-1pt]w5.south);
\draw [->] ([yshift=-\embedvsep+1pt]w6.south) -- ([yshift=-1pt]w6.south);
\draw [->] ([yshift=-\embedvsep+1pt]w7.south) -- ([yshift=-1pt]w7.south);
\draw [->] ([yshift=-\embedvsep+1pt]w8.south) -- ([yshift=-1pt]w8.south);

\draw [->] ([yshift=1pt]w0.north) -- ([yshift=\embedvsep-2pt]w0.north);
\draw [->] ([yshift=1pt]w1.north) -- ([yshift=\embedvsep-2pt]w1.north);
\draw [->] ([yshift=1pt]w2.north) -- ([yshift=\embedvsep-2pt]w2.north);
\draw [->] ([yshift=1pt]w3.north) -- ([yshift=\embedvsep-2pt]w3.north);
\draw [->] ([yshift=1pt]w4.north) -- ([yshift=\embedvsep-2pt]w4.north);
\draw [->] ([yshift=1pt]w5.north) -- ([yshift=\embedvsep-2pt]w5.north);
\draw [->] ([yshift=1pt]w6.north) -- ([yshift=\embedvsep-2pt]w6.north);
\draw [->] ([yshift=1pt]w7.north) -- ([yshift=\embedvsep-2pt]w7.north);
\draw [->] ([yshift=1pt]w8.north) -- ([yshift=\embedvsep-2pt]w8.north);

\draw [->] ([yshift=-\embedvsep+1pt]i0.south) -- ([yshift=-1pt]i0.south);
\draw [->] ([yshift=-\embedvsep+1pt]i1.south) -- ([yshift=-1pt]i1.south);
\draw [->] ([yshift=-\embedvsep+1pt]i2.south) -- ([yshift=-1pt]i2.south);
\draw [->] ([yshift=-\embedvsep+1pt]i3.south) -- ([yshift=-1pt]i3.south);
\draw [->] ([yshift=-\embedvsep+1pt]i4.south) -- ([yshift=-1pt]i4.south);
\draw [->] ([yshift=-\embedvsep+1pt]i5.south) -- ([yshift=-1pt]i5.south);
\draw [->] ([yshift=-\embedvsep+1pt]i6.south) -- ([yshift=-1pt]i6.south);
\draw [->] ([yshift=-\embedvsep+1pt]i7.south) -- ([yshift=-1pt]i7.south);

\draw [->] ([yshift=1pt]i0.north) -- ([yshift=\embedvsep-2pt]i0.north);
\draw [->] ([yshift=1pt]i1.north) -- ([yshift=\embedvsep-2pt]i1.north);
\draw [->] ([yshift=1pt]i2.north) -- ([yshift=\embedvsep-2pt]i2.north);
\draw [->] ([yshift=1pt]i3.north) -- ([yshift=\embedvsep-2pt]i3.north);
\draw [->] ([yshift=1pt]i4.north) -- ([yshift=\embedvsep-2pt]i4.north);
\draw [->] ([yshift=1pt]i5.north) -- ([yshift=\embedvsep-2pt]i5.north);
\draw [->] ([yshift=1pt]i6.north) -- ([yshift=\embedvsep-2pt]i6.north);
\draw [->] ([yshift=1pt]i7.north) -- ([yshift=\embedvsep-2pt]i7.north);

\draw [->,very thick] ([yshift=-2pt]textbox.north) -- ([yshift=-1pt]wordembeddingbox.south);
\draw [->,very thick] ([yshift=1pt]image.north) -- ([yshift=-1pt]patchembeddingbox.south);

\node [enode,anchor=north,fill=blue!30] (e0) at ([xshift=-7*\wordsep,yshift=-\embedvsep]encoder.south east) {};
\node [enode,anchor=north,fill=blue!30] (e1) at ([xshift=-5.5*\wordsep,yshift=-\embedvsep]encoder.south east) {};
\node [enode,anchor=north,fill=blue!30] (e2) at ([xshift=-4*\wordsep,yshift=-\embedvsep]encoder.south east) {};
\node [enode,anchor=north,fill=blue!30] (e3) at ([xshift=-2.5*\wordsep,yshift=-\embedvsep]encoder.south east) {};
\node [enode,anchor=north,fill=blue!30] (e4) at ([xshift=-1.0*\wordsep,yshift=-\embedvsep]encoder.south east) {};

\node [anchor=north] (t0) at ([yshift=-\embedvsep]e0.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [anchor=north] (t1) at ([yshift=-\embedvsep]e1.south) {\scriptsize{The}};
\node [anchor=north] (t2) at ([yshift=-\embedvsep]e2.south) {\scriptsize{color}};
\node [anchor=north] (t3) at ([yshift=-\embedvsep]e3.south) {\scriptsize{is}};
\node [anchor=north] (t4) at ([yshift=-\embedvsep-1pt]e4.south) {\scriptsize{green}};

\node [anchor=south] (z0) at ([xshift=-7*\wordsep,yshift=\embedvsep]encoder.north east) {\scriptsize{The}};
\node [anchor=south] (z1) at ([xshift=-5.5*\wordsep,yshift=\embedvsep]encoder.north east) {\scriptsize{color}};
\node [anchor=south] (z2) at ([xshift=-4*\wordsep,yshift=\embedvsep]encoder.north east) {\scriptsize{is}};
\node [anchor=south] (z3) at ([xshift=-2.5*\wordsep,yshift=\embedvsep-1pt]encoder.north east) {\scriptsize{green}};
\node [anchor=south] (z4) at ([xshift=-1.0*\wordsep,yshift=\embedvsep]encoder.north east) {\scriptsize{.}};

% arrows
\draw [->] ([yshift=-\embedvsep-1pt]e0.south) -- ([yshift=-1pt]e0.south);
\draw [->] ([yshift=-\embedvsep-1pt]e1.south) -- ([yshift=-1pt]e1.south);
\draw [->] ([yshift=-\embedvsep-1pt]e2.south) -- ([yshift=-1pt]e2.south);
\draw [->] ([yshift=-\embedvsep-1pt]e3.south) -- ([yshift=-1pt]e3.south);
\draw [->] ([yshift=-\embedvsep-1pt]e4.south) -- ([yshift=-1pt]e4.south);

\draw [->] ([yshift=1pt]e0.north) -- ([yshift=\embedvsep-1pt]e0.north);
\draw [->] ([yshift=1pt]e1.north) -- ([yshift=\embedvsep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\embedvsep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\embedvsep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\embedvsep-1pt]e4.north);

\draw [->] ([yshift=-\embedvsep+1pt]z0.south) -- ([yshift=1pt]z0.south);
\draw [->] ([yshift=-\embedvsep+1pt]z1.south) -- ([yshift=1pt]z1.south);
\draw [->] ([yshift=-\embedvsep+1pt]z2.south) -- ([yshift=1pt]z2.south);
\draw [->] ([yshift=-\embedvsep+1pt]z3.south) -- ([yshift=1pt+1pt]z3.south);
\draw [->] ([yshift=-\embedvsep+1pt]z4.south) -- ([yshift=1pt]z4.south);

% caption
\node [anchor=north] (caption) at ([yshift=-0.2cm]image.south) {\small{(c) Multi-modal Decoder (Language Modeling)}};

\end{scope}

\end{tikzpicture}


==> Figures/figure-probing.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\rowsep{0.5cm}
\def\colsep{0.4cm}
\def\nodesize{1cm}

\tikzstyle{layer} = [inner sep=2pt,minimum width=1.5cm,minimum height=0.4cm,draw]

%----------------------------------------------------------------------------------------
% training the base model
\begin{scope}

\node [anchor=west,layer,blue] (layer1) at (0,0) {};
\node [anchor=south,layer,blue] (layer2) at ([yshift=\rowsep]layer1.north) {};
\node [anchor=north] (low) at ([yshift=-0.5*\rowsep]layer1.south) {\footnotesize{...}};
\node [anchor=south] (high) at ([yshift=0.5*\rowsep]layer2.north) {\footnotesize{...}};
\node [anchor=north] (input) at ([yshift=-0.8*\rowsep]low.south) {\small{Input (Pre-training)}};
\node [anchor=south] (output) at ([yshift=0.8*\rowsep]high.north) {\small{Loss (Pre-training)}};

\begin{pgfonlayer}{background}
\node [draw,thick,minimum width=2cm] [fit=(layer1) (low) (high)] (model) {};
\end{pgfonlayer}

\draw [->] (input.north) -- (low.south);
\draw [->] (low.north) -- ([yshift=-2pt]layer1.south);
\draw [->] ([yshift=2pt]layer1.north) -- ([yshift=-2pt]layer2.south);
\draw [->] ([yshift=2pt]layer2.north) -- (high.south);
\draw [->] (high.north) -- (output.south);

\draw [<-,blue] ([xshift=0.1cm]input.north) -- ([xshift=0.1cm]low.south);
\draw [<-,blue] ([xshift=0.1cm]low.north) -- ([yshift=-2pt,xshift=0.1cm]layer1.south);
\draw [<-,blue] ([yshift=2pt,xshift=0.1cm]layer1.north) -- ([yshift=-2pt,xshift=0.1cm]layer2.south);
\draw [<-,blue] ([yshift=2pt,xshift=0.1cm]layer2.north) -- ([xshift=0.1cm]high.south);
\draw [<-,blue] ([xshift=0.1cm]high.north) -- ([xshift=0.1cm]output.south);

\node [anchor=north] (caption) at ([yshift=-0.5em]input.south) {\scriptsize{(a) Training the Transformer Model}};

\end{scope}

%----------------------------------------------------------------------------------------
% inducing the representation
\begin{scope}[xshift=2in]

\node [anchor=west,layer] (layer1) at (0,0) {};
\node [anchor=south,layer] (layer2) at ([yshift=\rowsep]layer1.north) {};
\node [anchor=north] (low) at ([yshift=-0.5*\rowsep]layer1.south) {\footnotesize{...}};
\node [anchor=south] (high) at ([yshift=0.5*\rowsep]layer2.north) {\footnotesize{...}};
\node [anchor=north] (input) at ([yshift=-0.8*\rowsep]low.south) {\small{Input (Probing Training)}};

\begin{pgfonlayer}{background}
\node [draw,thick,minimum width=2cm] [fit=(layer1) (low) (high)] (model) {};
\end{pgfonlayer}

\draw [->] (input.north) -- (low.south);
\draw [->] (low.north) -- ([yshift=-2pt]layer1.south);
\draw [->] ([yshift=2pt]layer1.north) -- ([yshift=-2pt]layer2.south);
\draw [->] ([yshift=2pt]layer2.north) -- (high.south);

\node [anchor=south west,layer,blue] (probinglayer) at ([yshift=1.5*\rowsep,xshift=1em]high.north east) {\scriptsize{Predictor}};
\node [anchor=south] (output) at ([yshift=0.8*\rowsep]probinglayer.north) {\small{Loss (Probing Training)}};

\draw [->] ([yshift=0.1cm]probinglayer.north) -- ([yshift=0]output.south);
\draw [<-,blue] ([xshift=0.1cm,yshift=0.1cm]probinglayer.north) -- ([xshift=0.1cm]output.south);
\draw [->] ([xshift=1em,yshift=0.1em]layer2.north) .. controls +(north:3.5em) and +(south:2em) .. ([yshift=-0.1cm]probinglayer.south);

\node [anchor=north] (caption) at ([yshift=-0.5em]input.south) {\scriptsize{(b) Training the Probing Predictor}};

\end{scope}

%----------------------------------------------------------------------------------------
% probing
\begin{scope}[xshift=4in]

\node [anchor=west,layer] (layer1) at (0,0) {};
\node [anchor=south,layer] (layer2) at ([yshift=\rowsep]layer1.north) {};
\node [anchor=north] (low) at ([yshift=-0.5*\rowsep]layer1.south) {\footnotesize{...}};
\node [anchor=south] (high) at ([yshift=0.5*\rowsep]layer2.north) {\footnotesize{...}};
\node [anchor=north] (input) at ([yshift=-0.8*\rowsep]low.south) {\small{Input (Probing)}};

\begin{pgfonlayer}{background}
\node [draw,thick,minimum width=2cm] [fit=(layer1) (low) (high)] (model) {};
\end{pgfonlayer}

\draw [->] (input.north) -- (low.south);
\draw [->] (low.north) -- ([yshift=-2pt]layer1.south);
\draw [->] ([yshift=2pt]layer1.north) -- ([yshift=-2pt]layer2.south);
\draw [->] ([yshift=2pt]layer2.north) -- (high.south);

\node [anchor=south west,layer] (probinglayer) at ([yshift=1.5*\rowsep,xshift=1em]high.north east) {\scriptsize{Predictor}};
\node [anchor=south] (output) at ([yshift=0.8*\rowsep]probinglayer.north) {\small{Output (Probing)}};

\draw [->] ([yshift=0.1cm]probinglayer.north) -- ([yshift=0]output.south);
\draw [->] ([xshift=1em,yshift=0.1em]layer2.north) .. controls +(north:3.5em) and +(south:2em) .. ([yshift=-0.1cm]probinglayer.south);

\node [anchor=north] (caption) at ([yshift=-0.5em]input.south) {\scriptsize{(c) Probing on New Data}};

\end{scope}

\end{tikzpicture}

\end{center}



==> Figures/figure-rk-sub-layer.tex <==
%----------------------------------------------
\definecolor{diy_red}{rgb}{0.996,0.5059,0.4902}
  \tikzstyle{input} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{output} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{function} = [rectangle, rounded corners=2pt, minimum width = 0.5cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = blue!30]
  \tikzstyle{addition} = [circle, thick, minimum size = 0.2cm, text centered, draw = black]
  \tikzstyle{arrow} = [thick, ->, >=stealth]
  \tikzstyle{line} = [thick, -]
  \tikzstyle{point}=[coordinate]
\def\wsepf{1.4cm}
\def\wseps{0.8cm}
\def\wsept{0.6cm}

  \begin{tikzpicture}[node distance = 0cm]
  \begin{scope}
  \node(output)[output]{\small{$\mathbf{z}(l)$}};
  \node(addition1)[addition,below of = output,yshift = -2.6cm]{};
  \node(f1)[function,below of = addition1,xshift = \wsepf,yshift = -1.3cm]{\tiny $f$};
  \node(input)[input,below of = addition1,yshift = -2.6cm]{\small{$\mathbf{z}(l-1)$}};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (f1.south);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);

  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) { (a) Pre-norm};
  \end{scope}

  \begin{scope}[xshift=1.8in]
  \node(output)[output]{\small{$\mathbf{z}(l)$}};
  \node(addition1)[addition,below of = output,yshift = -1.6cm]{};
  \node(addition2)[addition,below of = addition1,yshift = -1.5cm]{};

  \node(f1)[function,below of = addition2,xshift = \wseps,yshift = -0.9cm]{\tiny $f$};
  \node(addition3)[addition,right of = f1,xshift = \wseps]{};
  \node(f2)[function,above of = addition3,yshift = 0.9cm]{\tiny $f$};

  \node(input)[input,below of = addition2,yshift = -2.1cm]{\small{$\mathbf{z}(l-1)$}};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point9)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point10)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point11)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point12)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition2);
  \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.15cm]input.east)  -| (f1.south);
  \draw [arrow, rounded corners=2pt] (f1.north) node[above,xshift=-0.15cm,yshift=0.7cm, scale=0.9]{ $\frac {1}{2}$} |- (addition2);
  \draw [arrow] (addition2) -- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [arrow] (f1.east) --(f1.east)-- (addition3);
  \draw [arrow, rounded corners=3pt] (input.east) -| (addition3);
  \draw [arrow] (addition3) -- (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- node[above, xshift=-0.5cm,scale=0.9]{ $\frac {1}{2}$}(addition1);

  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  \draw [line] (point9) -- (point10);
  \draw [line] (point11) -- (point12);

  \node[font=\footnotesize] at ([xshift=1.6em,yshift=-1em]input.south) { (b) RK2};
  \end{scope}

  \begin{scope}[xshift=3.7in]
  \node(output)[output]{\small{$\mathbf{z}(l)$}};
  \node(addition1)[addition,below of = output,yshift = -0.8cm]{};
  \node(addition2)[addition,below of = addition1,yshift = -1cm]{};
  \node(addition3)[addition,below of = addition2,yshift = -1cm]{};
  \node(addition4)[addition,below of = addition3,yshift = -1cm]{};

  \node(f1)[function,below of = addition4,xshift = \wsept,yshift = -0.55cm]{\tiny $f$};
  \node(addition5)[addition,right of = f1,xshift = \wsept*1.6]{};
  \node(f2)[function,above of = addition5,yshift = 0.7cm]{\tiny $f$};
  \node(addition6)[addition,right of = f2,xshift = \wsept*1.6]{};
  \node(f3)[function,above of = addition6,yshift = 0.7cm]{\tiny $f$};
  \node(addition7)[addition,right of = f3,xshift = \wsept*1.6]{};
  \node(f4)[function,above of = addition7,yshift = 1cm]{\tiny $f$};

  \node(input)[input,below of = addition4,yshift = -1.4cm]{\small{$\mathbf{z}(l-1)$}};

  \node(p1)[point,left of = addition6, yshift = -1.4cm,align=center]{};
  \node(p2)[point,left of = addition7, yshift = -2.25cm,align=center]{};

  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point9)[point,below of = addition5,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point10)[point,above of = addition5,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point11)[point,right of = addition5,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point12)[point,left of = addition5,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point13)[point,below of = addition3,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point14)[point,above of = addition3,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point15)[point,right of = addition3,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point16)[point,left of = addition3,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point17)[point,below of = addition4,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point18)[point,above of = addition4,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point19)[point,right of = addition4,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point20)[point,left of = addition4,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point21)[point,below of = addition6,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point22)[point,above of = addition6,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point23)[point,right of = addition6,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point24)[point,left of = addition6,xshift = 0cm, yshift = -0.1cm,align=center]{};
  \node(point25)[point,below of = addition7,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point26)[point,above of = addition7,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point27)[point,right of = addition7,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point28)[point,left of = addition7,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (input) -- (addition4);
  \draw [arrow, rounded corners=1pt] ([xshift=-0.1cm,yshift=0.15cm]input.east) -| (f1.south);
  \draw [arrow, rounded corners=1pt] (f1.north) |-  node[above,pos=0.6,scale=0.9]{$\frac {1}{6}$}(addition4);
  \draw [arrow] (f1.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition5);
  \draw [arrow] (addition4) -- (addition3);
  \draw [arrow] (addition3) -- (addition2);
  \draw [arrow] (addition2) -- (addition1);
  \draw [arrow] (addition1) -- (output);
  \draw [arrow, rounded corners=2pt] ([xshift=-0.1cm, yshift=0.05cm]input.east) -| (addition5);
  \draw [arrow] (addition5) -- (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- node[above,pos=0.75,scale=0.9]{$\frac {2}{6}$}(addition3);
  \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.05cm]input.east) -| (addition6);
  \draw [arrow, rounded corners=3pt] ([xshift=-0.1cm, yshift=-0.15cm]input.east) -| (addition7);
  \draw [arrow, rounded corners=3pt] (f3.north) |- node[above,pos=0.5,scale=0.9]{$\frac {2}{6}$}(addition2);
  \draw [arrow, rounded corners=3pt] (f4.north) |-  node[above,scale=0.9]{$\frac {1}{6}$}(addition1);
  \draw [arrow] (addition6) -- (f3.south);
  \draw [arrow] (addition7) -- (f4.south);
  \draw [arrow] (f2.east) -- node[above,pos=0.5,scale=0.9]{$\frac {1}{2}$}(addition6);
  \draw [arrow] (f3.east) -- (addition7);

  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  \draw [line] (point9) -- (point10);
  \draw [line] (point11) -- (point12);
  \draw [line] (point13) -- (point14);
  \draw [line] (point15) -- (point16);
  \draw [line] (point17) -- (point18);
  \draw [line] (point19) -- (point20);
  \draw [line] (point21) -- (point22);
  \draw [line] (point23) -- (point24);
  \draw [line] (point25) -- (point26);
  \draw [line] (point27) -- (point28);

  \node[font=\footnotesize] at ([xshift=3em,yshift=-1em]input.south) { (c) RK4};
  \end{scope}

  \end{tikzpicture}
%----------------------------------------------

==> Figures/figure-self-attention-encoder-vs-decoder.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\rowsep{0.5cm}
\def\colsep{0.4cm}
\def\ballsize{0.23cm}
\def\stepsize{0.9cm}

\tikzstyle{pnode} = [circle,minimum size=\ballsize,inner sep=0pt,fill=black,thick]

%----------------------------------------------------------------------------------------
% self-attention on the encoder side
\begin{scope}

% layer 1
\node [anchor=west,pnode] (p11) at (0,0) {};
\node [anchor=west,pnode] (p12) at ([xshift=\stepsize]p11.east) {};
\node [anchor=west,pnode] (p13) at ([xshift=\stepsize]p12.east) {};
\node [anchor=west,pnode] (p14) at ([xshift=\stepsize]p13.east) {};
\node [anchor=west,pnode] (p15) at ([xshift=\stepsize]p14.east) {};

% layer 2
\node [anchor=west,pnode,fill=black!20] (p21) at ([yshift=1.8cm]p11.west) {};
\node [anchor=west,pnode,fill=black!20] (p22) at ([xshift=\stepsize]p21.east) {};
\node [anchor=west,pnode,fill=black!20] (p23) at ([xshift=\stepsize]p22.east) {};
\node [anchor=west,pnode] (p24) at ([xshift=\stepsize]p23.east) {};
\node [anchor=west,pnode,fill=black!20] (p25) at ([xshift=\stepsize]p24.east) {};

% index
\node [anchor=north] (i1) at (p11.south) {\footnotesize{$i-3$}};
\node [anchor=north] (i2) at (p12.south) {\footnotesize{$i-2$}};
\node [anchor=north] (i3) at (p13.south) {\footnotesize{$i-1$}};
\node [anchor=north] (i4) at (p14.south) {\footnotesize{$i$}};
\node [anchor=north] (i5) at (p15.south) {\footnotesize{$i+1$}};

% lines
\draw [->,black!20] (p11.90) -- (p21.-90);
\draw [->,black!20] (p12.110) -- (p21.-70);
\draw [->,black!20] (p13.130) -- (p21.-50);
\draw [->,black!20] (p14.150) -- (p21.-30);
\draw [->,black!20] (p15.170) -- (p21.-10);

\draw [->,black!20] (p11.70) -- (p22.-110);
\draw [->,black!20] (p12.90) -- (p22.-90);
\draw [->,black!20] (p13.110) -- (p22.-70);
\draw [->,black!20] (p14.130) -- (p22.-50);
\draw [->,black!20] (p15.150) -- (p22.-30);

\draw [->,black!20] (p11.50) -- (p23.-130);
\draw [->,black!20] (p12.70) -- (p23.-110);
\draw [->,black!20] (p13.90) -- (p23.-90);
\draw [->,black!20] (p14.110) -- (p23.-70);
\draw [->,black!20] (p15.130) -- (p23.-50);

\draw [->,thick] (p11.30) -- (p24.-150);
\draw [->,thick] (p12.50) -- (p24.-130);
\draw [->,thick] (p13.70) -- (p24.-110);
\draw [->,thick] (p14.90) -- (p24.-90);
\draw [->,thick] (p15.110) -- (p24.-70);

\draw [->,black!20] (p11.10) -- (p25.-170);
\draw [->,black!20] (p12.30) -- (p25.-150);
\draw [->,black!20] (p13.50) -- (p25.-130);
\draw [->,black!20] (p14.70) -- (p25.-110);
\draw [->,black!20] (p15.90) -- (p25.-90);

\node [anchor=north] (rnnlabel) at ([yshift=-2em]p13.south) {(a) Encoder-side Self-attention};

\end{scope}

%----------------------------------------------------------------------------------------
% self-attention on the decoder side
\begin{scope} [xshift=3in]

% layer 1
\node [anchor=west,pnode] (p11) at (0,0) {};
\node [anchor=west,pnode] (p12) at ([xshift=\stepsize]p11.east) {};
\node [anchor=west,pnode] (p13) at ([xshift=\stepsize]p12.east) {};
\node [anchor=west,pnode] (p14) at ([xshift=\stepsize]p13.east) {};
\node [anchor=west,pnode] (p15) at ([xshift=\stepsize]p14.east) {};

% layer 2
\node [anchor=west,pnode,fill=black!20] (p21) at ([yshift=1.8cm]p11.west) {};
\node [anchor=west,pnode,fill=black!20] (p22) at ([xshift=\stepsize]p21.east) {};
\node [anchor=west,pnode,fill=black!20] (p23) at ([xshift=\stepsize]p22.east) {};
\node [anchor=west,pnode] (p24) at ([xshift=\stepsize]p23.east) {};
\node [anchor=west,pnode,fill=black!20] (p25) at ([xshift=\stepsize]p24.east) {};

% index
\node [anchor=north] (i1) at (p11.south) {\footnotesize{$i-3$}};
\node [anchor=north] (i2) at (p12.south) {\footnotesize{$i-2$}};
\node [anchor=north] (i3) at (p13.south) {\footnotesize{$i-1$}};
\node [anchor=north] (i4) at (p14.south) {\footnotesize{$i$}};
\node [anchor=north] (i5) at (p15.south) {\footnotesize{$i+1$}};

% lines
\draw [->,black!20] (p11.90) -- (p21.-90);
%\draw [->,black!20] (p12.110) -- (p21.-70);
%\draw [->,black!20] (p13.130) -- (p21.-50);
%\draw [->,black!20] (p14.150) -- (p21.-30);
%\draw [->,black!20] (p15.170) -- (p21.-10);

\draw [->,black!20] (p11.70) -- (p22.-110);
\draw [->,black!20] (p12.90) -- (p22.-90);
%\draw [->,black!20] (p13.110) -- (p22.-70);
%\draw [->,black!20] (p14.130) -- (p22.-50);
%\draw [->,black!20] (p15.150) -- (p22.-30);

\draw [->,black!20] (p11.50) -- (p23.-130);
\draw [->,black!20] (p12.70) -- (p23.-110);
\draw [->,black!20] (p13.90) -- (p23.-90);
%\draw [->,black!20] (p14.110) -- (p23.-70);
%\draw [->,black!20] (p15.130) -- (p23.-50);

\draw [->,thick] (p11.30) -- (p24.-150);
\draw [->,thick] (p12.50) -- (p24.-130);
\draw [->,thick] (p13.70) -- (p24.-110);
\draw [->,thick] (p14.90) -- (p24.-90);
%\draw [->,thick] (p15.110) -- (p24.-70);

\draw [->,black!20] (p11.10) -- (p25.-170);
\draw [->,black!20] (p12.30) -- (p25.-150);
\draw [->,black!20] (p13.50) -- (p25.-130);
\draw [->,black!20] (p14.70) -- (p25.-110);
\draw [->,black!20] (p15.90) -- (p25.-90);

\node [anchor=north] (rnnlabel) at ([yshift=-2em]p13.south) {(b) Decoder-side Self-attention};

\end{scope}

\end{tikzpicture}

\end{center}



==> Figures/figure-st-encoder-architectures.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\boxsep{0.6cm}
\def\lsep{0.3cm}

\tikzstyle{enode} = [minimum width=2.5cm,minimum height=1.2cm,draw,thick];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% encoder + decoder

\begin{scope}

\node [enode,anchor=west,align=center,draw=blue] (encoder) at (0,0) {Encoder\\ (Speech) };
\node [anchor=north] (input) at ([yshift=-\lsep]encoder.south) {\small{Speech (Source)}};
\draw [->] ([yshift=-2pt]input.north) -- ([yshift=-2pt]encoder.south);

\node [enode,anchor=west] (decoder) at ([xshift=1.5*\boxsep]encoder.east) {Decoder};
\node [anchor=south] (output) at ([yshift=\lsep]decoder.north) {\small{Text (Target)}};
\draw [->] ([yshift=2pt]decoder.north) -- ([yshift=2pt]output.south);

\draw [->,thick] ([xshift=1pt]encoder.east) -- ([xshift=-1pt]decoder.west);

\node [anchor=north west] (caption) at ([yshift=-1.2cm,xshift=3.0cm]encoder.south west) {\small{(a) Single Encoder + Single Decoder}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% decoupled encoder

\begin{scope}[yshift=-4.5cm]

\node [enode,anchor=west,align=center,draw=blue] (encoder) at (0,0) {Encoder\\(Speech)};
\node [anchor=north] (input) at ([yshift=-\lsep]encoder.south) {\small{Speech (Source)}};
\draw [->] ([yshift=-2pt]input.north) -- ([yshift=-2pt]encoder.south);

\node [enode,anchor=west,align=center,draw=red] (tencoder) at ([xshift=1.5*\boxsep]encoder.east) {Encoder\\(Text)};
\node [anchor=north] (tinput) at ([yshift=-\lsep]tencoder.south) {\small{Transcript (Source)}};

\node [enode,anchor=west] (decoder) at ([xshift=1.5*\boxsep]tencoder.east) {Decoder};
\node [anchor=south] (output) at ([yshift=\lsep]decoder.north) {\small{Text (Target)}};
\draw [->] ([yshift=2pt]decoder.north) -- ([yshift=2pt]output.south);

\draw [->,thick] ([yshift=1pt]encoder.north) -- ([yshift=\lsep]encoder.north) -- ([yshift=\lsep,xshift=0.75*\boxsep]encoder.north east) -- ([yshift=-\lsep,xshift=0.75*\boxsep]encoder.south east) -- ([yshift=-\lsep]tencoder.south) -- ([yshift=-1pt]tencoder.south);
\draw [->,dashed,thick] ([yshift=\lsep,xshift=0.75*\boxsep]encoder.north east) -- ([yshift=\lsep,xshift=0.75*\boxsep]tencoder.north east) -- ([yshift=0.2cm,xshift=0.75*\boxsep]tencoder.east) -- ([yshift=0.2cm,xshift=-1pt]decoder.west);
\draw [->,thick] ([xshift=1pt]tencoder.east) -- ([xshift=-1pt]decoder.west);

\node [anchor=north west] (caption) at ([yshift=-1.2cm,xshift=3.0cm]encoder.south west) {\small{(b) Decoupled Encoder + Single Decoder}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% two-stream encoder

\begin{scope}[yshift=-9cm]

\node [enode,anchor=west,align=center,draw=blue] (encoder) at (0,0) {Encoder\\(Speech)};
\node [anchor=north] (input) at ([yshift=-\lsep]encoder.south) {\small{Speech (Source)}};
\draw [->] ([yshift=-2pt]input.north) -- ([yshift=-2pt]encoder.south);

\node [enode,anchor=west,align=center,draw=red] (tencoder) at ([xshift=1.5*\boxsep]encoder.east) {Encoder\\(Text)};
\node [anchor=north] (tinput) at ([yshift=-\lsep]tencoder.south) {\small{Transcript (Source)}};
\draw [->] ([yshift=-2pt]tinput.north) -- ([yshift=-2pt]tencoder.south);

\node [enode,anchor=west,align=center,draw=ugreen] (sencoder) at ([xshift=1.5*\boxsep]tencoder.east) {Shared\\Encoder};

\node [enode,anchor=west] (decoder) at ([xshift=1.5*\boxsep]sencoder.east) {Decoder};
\node [anchor=south] (output) at ([yshift=\lsep]decoder.north) {\small{Text (Target)}};
\draw [->] ([yshift=2pt]decoder.north) -- ([yshift=2pt]output.south);

\draw [->,thick] ([yshift=1pt]encoder.north) -- ([yshift=\lsep]encoder.north) -- ([yshift=\lsep,xshift=0.75*\boxsep]encoder.north east) -- ([yshift=\lsep,xshift=0.75*\boxsep]tencoder.north east) -- ([yshift=0.2cm,xshift=0.75*\boxsep]tencoder.east) -- ([yshift=0.2cm,xshift=-1pt]sencoder.west);
\draw [->,thick] ([xshift=1pt]tencoder.east) -- ([xshift=-1pt]sencoder.west);
\draw [<->,thick,dotted] ([xshift=1pt]encoder.east) -- ([xshift=-1pt]tencoder.west);
\draw [->,thick] ([xshift=1pt]sencoder.east) -- ([xshift=-1pt]decoder.west);

\node [anchor=north west] (caption) at ([yshift=-1.2cm,xshift=3.0cm]encoder.south west) {\small{(c) Two-stream Encoder + Single Decoder}};

\end{scope}

\end{tikzpicture}


==> Figures/figure-t2s-mt-and-parsing.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}

\begin{tikzpicture}

%----------------------------------------------------------------------------------------
% variables
\def\arrowsep{2.0em}
\def\encdecsep{2.5em}
\def\ewsep{0.5em}
\def\ewbias{0.25em}
\def\dwsep{0.5em}
\def\dwbias{1.5em}
\def\drawsep{0.5em}
\def\labelsep{2.5in}

\tikzstyle{pnode} = [rectangle,inner sep=0.2em,minimum height=2.5em,draw,very thick]
\tikzstyle{wnode} = [inner sep=0.2em,minimum width=2.2em,minimum height=1.2em]
\tikzstyle{pdwnode} = [minimum width=2.8em]

%----------------------------------------------------------------------------------------
% single vector representation

\begin{scope}[xshift=0in]

%%%%%%%%%%%%%% encoder & decoder

\node [pnode,anchor=west,draw=black,minimum width=20em] (encoder) at (0,0) {\large{Encoder}};
\node [pnode,anchor=west,draw=black,minimum width=7.5em] (decoder) at ([xshift=\encdecsep]encoder.east) {\large{Decoder}};

\draw [->,very thick] ([xshift=0em,yshift=0em]encoder.east) -- ([xshift=0em,yshift=0em]decoder.west);

%%%%%%%%%%%%%% encoder node
{\footnotesize
\node [anchor=north west,wnode] (ew1) at ([xshift=\ewbias,yshift=-\arrowsep*1.2]encoder.south west) {(ADJP};
\node [anchor=west,wnode] (ew2) at ([xshift=\ewsep,yshift=0em]ew1.east) {(JJ};
\node [anchor=west,wnode] (ew3) at ([xshift=\ewsep,yshift=0em]ew2.east) {Great};
\node [anchor=west,wnode] (ew4) at ([xshift=\ewsep,yshift=0em]ew3.east) {)$_{\textrm{JJ}}$};
\node [anchor=west,wnode] (ew5) at ([xshift=\ewsep,yshift=0em]ew4.east) {(.};
\node [anchor=west,wnode] (ew6) at ([xshift=\ewsep,yshift=0em]ew5.east) {!};
\node [anchor=west,wnode] (ew7) at ([xshift=\ewsep,yshift=0em]ew6.east) {)$_{\textrm{.}}$};
\node [anchor=west,wnode] (ew8) at ([xshift=\ewsep,yshift=0em]ew7.east) {)$_{\textrm{ADJP}}$};

%%%%%%%%%%%%%% decoder node

\node [anchor=north,wnode] (dw1) at ([xshift=\dwbias,yshift=-\arrowsep*1.2]decoder.south west) {$\langle \mathrm{SOS} \rangle$};
\node [anchor=west,wnode] (dw2) at ([xshift=\ewsep,yshift=0em]dw1.east) {很};
\node [anchor=west,wnode] (dw3) at ([xshift=\ewsep,yshift=0em]dw2.east) {好};
%\node [anchor=west,wnode] (dw4) at ([xshift=\ewsep,yshift=0em]dw3.east) {！};

\node [anchor=south,wnode] (dwu1) at ([xshift=\dwbias,yshift=\arrowsep*1.2]decoder.north west) {很};
\node [anchor=west,wnode] (dwu2) at ([xshift=\ewsep,yshift=0em]dwu1.east) {好};
\node [anchor=west,wnode] (dwu3) at ([xshift=\ewsep,yshift=0em]dwu2.east) {！};
%\node [anchor=west,wnode] (dwu4) at ([xshift=\ewsep,yshift=0em]dwu3.east) {$\langle \mathrm{EOS} \rangle$};
}
%%%%%%%%%%%%%% draw

\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew1.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew1.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew2.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew2.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew3.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew3.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew4.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew4.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew5.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew5.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew6.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew6.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew7.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew7.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew8.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew8.north);

\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw1.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw1.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw2.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw2.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw3.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw3.north);
%\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw4.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw4.north);

\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu1.south) -- ([xshift=0em,yshift=-\drawsep]dwu1.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu2.south) -- ([xshift=0em,yshift=-\drawsep]dwu2.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu3.south) -- ([xshift=0em,yshift=-\drawsep]dwu3.south);
%\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu4.south) -- ([xshift=0em,yshift=-\drawsep]dwu4.south);

\node [anchor=north] (label) at ([xshift=\labelsep,yshift=-\arrowsep*2.2]encoder.south west) {\small{(a) Tree-to-String Machine Translation}};

\end{scope}

%----------------------------------------------------------------------------------------
% vector sequence representation

\begin{scope}[yshift=-2.1in]

%%%%%%%%%%%%%% encoder & decoder

\node [pnode,anchor=west,draw=black,minimum width=5em] (encoder) at (0,0) {\large{Encoder}};
\node [pnode,anchor=west,draw=black,minimum width=22.5em] (decoder) at ([xshift=\encdecsep]encoder.east) {\large{Decoder}};

\draw [->,very thick] ([xshift=0em,yshift=0em]encoder.east) -- ([xshift=0em,yshift=0em]decoder.west);

%%%%%%%%%%%%%% encoder node
{\footnotesize
\node [anchor=north west,wnode] (ew1) at ([xshift=\ewbias,yshift=-\arrowsep*1.2]encoder.south west) {Great};
\node [anchor=west,wnode] (ew2) at ([xshift=\ewsep,yshift=0em]ew1.east) {!};

%%%%%%%%%%%%%% decoder node

\node [anchor=north,wnode,pdwnode] (dw1) at ([xshift=\dwbias,yshift=-\arrowsep*1.2]decoder.south west) {$\langle \mathrm{SOS} \rangle$};
\node [anchor=west,wnode,pdwnode] (dw2) at ([xshift=\ewsep,yshift=0em]dw1.east) {(ADJP};
\node [anchor=west,wnode,pdwnode] (dw3) at ([xshift=\ewsep,yshift=0em]dw2.east) {(JJ};
\node [anchor=west,wnode,pdwnode] (dw4) at ([xshift=\ewsep,yshift=0em]dw3.east) {Great};
\node [anchor=west,wnode,pdwnode] (dw5) at ([xshift=\ewsep,yshift=0em]dw4.east) {)$_{\textrm{JJ}}$};
\node [anchor=west,wnode,pdwnode] (dw6) at ([xshift=\ewsep,yshift=0em]dw5.east) {(.};
\node [anchor=west,wnode,pdwnode] (dw7) at ([xshift=\ewsep,yshift=0em]dw6.east) {!};
\node [anchor=west,wnode,pdwnode] (dw8) at ([xshift=\ewsep,yshift=0em]dw7.east) {)$_{\textrm{.}}$};
%\node [anchor=west,wnode,pdwnode] (dw9) at ([xshift=\ewsep,yshift=0em]dw8.east) {)$_{\textrm{ADJP}}$};

\node [anchor=south,wnode,pdwnode] (dwu1) at ([xshift=\dwbias,yshift=\arrowsep*1.2]decoder.north west) {(ADJP};
\node [anchor=west,wnode,pdwnode] (dwu2) at ([xshift=\ewsep,yshift=0em]dwu1.east) {(JJ};
\node [anchor=west,wnode,pdwnode] (dwu3) at ([xshift=\ewsep,yshift=0em]dwu2.east) {Great};
\node [anchor=west,wnode,pdwnode] (dwu4) at ([xshift=\ewsep,yshift=0em]dwu3.east) {)$_{\textrm{JJ}}$};
\node [anchor=west,wnode,pdwnode] (dwu5) at ([xshift=\ewsep,yshift=0em]dwu4.east) {(.};
\node [anchor=west,wnode,pdwnode] (dwu6) at ([xshift=\ewsep,yshift=0em]dwu5.east) {!};
\node [anchor=west,wnode,pdwnode] (dwu7) at ([xshift=\ewsep,yshift=0em]dwu6.east) {)$_{\textrm{.}}$};
\node [anchor=west,wnode,pdwnode] (dwu8) at ([xshift=\ewsep,yshift=0em]dwu7.east) {)$_{\textrm{ADJP}}$};
%\node [anchor=west,wnode,pdwnode] (dwu9) at ([xshift=\ewsep,yshift=0em]dwu8.east) {$\langle \mathrm{EOS} \rangle$};
}
%%%%%%%%%%%%%% draw

\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew1.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew1.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]ew2.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]ew2.north);

\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw1.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw1.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw2.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw2.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw3.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw3.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw4.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw4.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw5.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw5.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw6.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw6.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw7.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw7.north);
\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw8.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw8.north);
%\draw [->,thick] ([xshift=0em,yshift=\drawsep]dw9.north) -- ([xshift=0em,yshift=\arrowsep-\drawsep]dw9.north);

\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu1.south) -- ([xshift=0em,yshift=-\drawsep]dwu1.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu2.south) -- ([xshift=0em,yshift=-\drawsep]dwu2.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu3.south) -- ([xshift=0em,yshift=-\drawsep]dwu3.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu4.south) -- ([xshift=0em,yshift=-\drawsep]dwu4.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu5.south) -- ([xshift=0em,yshift=-\drawsep]dwu5.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu6.south) -- ([xshift=0em,yshift=-\drawsep]dwu6.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu7.south) -- ([xshift=0em,yshift=-\drawsep]dwu7.south);
\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu8.south) -- ([xshift=0em,yshift=-\drawsep]dwu8.south);
%\draw [->,thick] ([xshift=0em,yshift=-\arrowsep+\drawsep]dwu9.south) -- ([xshift=0em,yshift=-\drawsep]dwu9.south);

\node [anchor=north] (label) at ([xshift=\labelsep,yshift=-\arrowsep*2.2]encoder.south west) {\small{(b) Constituency Parsing}};

\end{scope}

\end{tikzpicture}

\end{center}


==> Figures/figure-transformer-architecture.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.2em} %block纵向间距
\def\whsep{1.5em} %embeding纵向间距
\def\nodewd{10.5em} %block长度
\def\sep{0.5em} %skip connect偏移
\def\wsep{4em} %enc-dec间距
\def\glsep{0.05em} %prob块间距
\def\wordhsep{0.0ex} %block内多行文字行距

\begin{scope}
\tikzstyle{basenode} = [minimum width=\nodewd,inner sep=0.5pt,rounded corners=1.5pt,draw,thick,font=\footnotesize];

\tikzstyle{Sanode} = [basenode,minimum height=2.6em,fill=orange!30];
\tikzstyle{Resnode} = [basenode,minimum height=1.6em,fill=yellow!30];
\tikzstyle{ffnnode} = [basenode,minimum height=2.6em,fill=blue!20];
\tikzstyle{outputnode} = [basenode,minimum height=1.6em,fill=cyan!20];

\tikzstyle{posnode} = [basenode,minimum height=1.6em];
\tikzstyle{standard} = [thick]
\tikzstyle{gnode} = [minimum width=0.6em,fill=kellygreen!70]

%%%%%%%%%%%encoder
\node [Sanode,anchor=west,align=center] (sa1) at (0,0) {{$\textbf{Self-Attention}$} \\ [\wordhsep]{$\mathrm{Layer}_{\mathrm{self}}(\cdot)$}};
\node [Resnode,anchor=south] (res1) at ([yshift=\nodehsep]sa1.north) {{$\textbf{Add \& LayerNorm}$}};
\node [ffnnode,anchor=south,align=center] (ffn1) at ([yshift=\nodehsep]res1.north) {{$\textbf{Feed-Forward Network}$} \\ [\wordhsep]{$\mathrm{Layer}_{\mathrm{ffn}}(\cdot)$}};
\node [Resnode,anchor=south] (res2) at ([yshift=\nodehsep]ffn1.north) {{$\textbf{Add \& LayerNorm}$}};

\node [posnode,anchor=north] (pos1) at ([yshift=-\whsep,xshift=0em]sa1.south) {};
\node [posnode,minimum width=5.25em,anchor=west,fill=red!30] (pos11) at ([yshift=0em,xshift=0em]pos1.west) {{$\textbf{Word}$}};
\node [posnode,minimum width=5.25em,anchor=east,fill=black!10!white] (pos12) at ([yshift=-0em,xshift=0em]pos1.east) {{$\textbf{Position}$}};

\node [anchor=north] (inputs) at ([yshift=-\whsep]pos1.south) {{$x_1 \ldots x_m$}};

\draw [->,standard] (sa1.north) -- (res1.south);
\draw [->,standard] (res1.north) -- (ffn1.south);
\draw [->,standard] (ffn1.north) -- (res2.south);
\draw [->,standard] ([yshift=-0em]pos1.north) -- (sa1.south);
\draw [->,standard] ([yshift=-0em]inputs.north) -- ([yshift=0em]pos1.south);

%%%%%%%%%%%decoder
\node [Sanode,anchor=west,align=center] (sa2) at ([xshift=2*\wsep]sa1.east) {{$\textbf{Self-Attention}$} \\ [\wordhsep]{$\mathrm{Layer}_{\mathrm{self}}(\cdot)$}};
\node [Resnode,anchor=south] (res3) at ([yshift=\nodehsep]sa2.north) {{$\textbf{Add \& LayerNorm}$}};
\node [Sanode,anchor=south,align=center] (ed1) at ([yshift=\nodehsep]res3.north) {{$\textbf{Encoder-Decoder Attention}$} \\ [\wordhsep]{$\mathrm{Layer}_{\mathrm{cross}}(\cdot)$}};
\node [Resnode,anchor=south] (res4) at ([yshift=\nodehsep]ed1.north) {{$\textbf{Add \& LayerNorm}$}};
\node [ffnnode,anchor=south,align=center] (ffn2) at ([yshift=\nodehsep]res4.north) {{$\textbf{Feed-Forward Network}$} \\ [\wordhsep]{$\mathrm{Layer}_{\mathrm{ffn}}(\cdot)$}};
\node [Resnode,anchor=south] (res5) at ([yshift=\nodehsep]ffn2.north) {{$\textbf{Add \& LayerNorm}$}};
\node [outputnode,anchor=south] (o1) at ([yshift=\whsep]res5.north) {{$\mathrm{Softmax}(\mathbf{S}^{L} \mathbf{W}_{o})$}};

\node [posnode,anchor=north] (pos2) at ([yshift=-\whsep,xshift=0em]sa2.south) {};
\node [posnode,minimum width=5.25em,anchor=west,fill=red!30] (pos21) at ([yshift=0em,xshift=0em]pos2.west) {{$\textbf{Word}$}};
\node [posnode,minimum width=5.25em,anchor=east,fill=black!10!white] (pos22) at ([yshift=-0em,xshift=0em]pos2.east) {{$\textbf{Position}$}};

\node [anchor=north] (outputs) at ([yshift=-\whsep]pos2.south) {{$y_0\ y_1 \ldots y_{n-1}$}};

\draw [->,standard] (sa2.north) -- (res3.south);
\draw [->,standard] (res3.north) -- (ed1.south);
\draw [->,standard] (ed1.north) -- (res4.south);
\draw [->,standard] (res4.north) -- (ffn2.south);
\draw [->,standard] (ffn2.north) -- (res5.south);
\draw [->,standard] (res5.north) -- (o1.south);
\draw [->,standard] (o1.north) -- ([yshift=\whsep]o1.north);
\draw [->,standard] ([yshift=-0em]pos2.north) -- (sa2.south);
\draw [->,standard] ([yshift=-0em]outputs.north) -- ([yshift=0em]pos2.south);

%%%%%%%%%%%%%skip connect
\draw[->,standard] ([yshift=-0.5em]sa1.south) -- ([xshift=-\nodewd*0.5 - \sep,yshift=-0.5em]sa1.south) -- ([xshift=- \sep,yshift=0em]res1.west) -- ([xshift=-0.0em]res1.west);
\draw[->,standard] ([yshift=-0.5em]ffn1.south) -- ([xshift=-\nodewd*0.5 - \sep,yshift=-0.5em]ffn1.south) -- ([xshift=- \sep,yshift=-0em]res2.west) -- ([xshift=-0.0em]res2.west);

\draw[->,standard] ([yshift=-0.5em]sa2.south) -- ([xshift=\nodewd*0.5 + \sep,yshift=-0.5em]sa2.south) -- ([xshift= \sep,yshift=0em]res3.east) -- ([xshift=0.0em]res3.east);
\draw[->,standard] ([yshift=-0.5em]ed1.south) -- ([xshift=\nodewd*0.5 + \sep * 1.3,yshift=-0.5em]ed1.south) -- ([xshift=\sep * 1.2,yshift=0em]res4.east) -- ([xshift=0.0em]res4.east);
\draw[->,standard] ([yshift=-0.5em]ffn2.south) -- ([xshift=\nodewd*0.5 + \sep,yshift=-0.5em]ffn2.south) -- ([xshift= \sep,yshift=0em]res5.east) -- ([xshift=0.0em]res5.east);

\draw[->,standard] (res2.north) -- ([yshift=0.5em]res2.north) -- ([xshift=\nodewd*0.5 + \wsep*1,yshift=0.5em]res2.north) -- ([xshift=-\nodewd*0.318 ,yshift=0em]ed1.west) -- ([xshift=0em,yshift=0em]ed1.west);

%%%%%%%%%%%%%dashed line & note
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa1) (res1) (ffn1) (res2)] (encback) {};
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa2) (res3) (res5)] (decback) {};

\node [anchor=east] (counte) at ([xshift=-0em,yshift=2em]encback.west) {$L\times$};
\node [anchor=south west] (encoder) at ([xshift=0.0em,yshift=0.2em]encback.north west) {{\textbf{Encoder}}};
\node [anchor=west] (countd) at ([xshift=0em,yshift=2*2em]decback.east) {$\times L$};
\node [anchor=north east] (decoder) at ([xshift=-0.2em,yshift=0em]decback.north west) {{\textbf{Decoder}}};

%%%%%%%%%%%%%prob
\node [anchor=south,gnode,minimum height=1.1em] (g23) at ([xshift=3.5em,yshift=\whsep]o1.north) {};
\node [anchor=south east,gnode,minimum height=1.7em] (g22) at ([xshift=-\glsep,yshift=0em]g23.south west) {};
\node [anchor=south east,gnode,minimum height=1.5em] (g21) at ([xshift=-\glsep,yshift=0em]g22.south west) {};
\node [anchor=south west,gnode,minimum height=2.0em] (g24) at ([xshift=\glsep,yshift=0em]g23.south east) {};
\node [anchor=south west,gnode,minimum height=0.7em] (g25) at ([xshift=\glsep,yshift=0em]g24.south east) {};

\node [anchor=south] (dot) at ([xshift=-0em,yshift=2em]g23.south) {$\vdots$};

\node [anchor=south,gnode,minimum height=2.0em] (g13) at ([xshift=0em,yshift=4em]g23.south) {};
\node [anchor=south east,gnode,minimum height=1.3em] (g12) at ([xshift=-\glsep,yshift=0em]g13.south west) {};
\node [anchor=south east,gnode,minimum height=1.5em] (g11) at ([xshift=-\glsep,yshift=0em]g12.south west) {};
\node [anchor=south west,gnode,minimum height=0.6em] (g14) at ([xshift=\glsep,yshift=0em]g13.south east) {};
\node [anchor=south west,gnode,minimum height=1.0em] (g15) at ([xshift=\glsep,yshift=0em]g14.south east) {};

%\draw[-,thick] ([xshift=-7.5em,yshift=1.5em]g11.south west) -- ([xshift=-8.0em,yshift=1.5em]g11.south west) -- ([xshift=-8.0em,yshift=0em]g21.south west) -- ([xshift=-7.5em,yshift=0em]g21.south west);
%\draw[-,thick] ([xshift=0.3em,yshift=1.5em]g15.south east) -- ([xshift=0.8em,yshift=1.5em]g15.south east) -- ([xshift=0.8em,yshift=0em]g25.south east) -- ([xshift=0.3em,yshift=0em]g25.south east);

\node [anchor=east] (pr2) at ([xshift=-0.1em,yshift=0.8em]g21.south west) {$\Pr(\cdot|y_0...y_{n-1},x_1...x_m)$};
\node [anchor=east] (pr1) at ([xshift=-0.1em,yshift=0.8em]g11.south west) {$\Pr(\cdot|y_0,x_1...x_m)$};

\node [anchor=east] (dot2) at ([xshift=-3.5em,yshift=-0.1em]dot.west) {$\vdots$};

\end{scope}
\end{tikzpicture}

==> Figures/figure-transformer-ffn-moe.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.2em} %block纵向间距
\def\whsep{1.5em} %embeding纵向间距
\def\nodewd{10.5em} %block长度
\def\wordhsep{0.0ex} %block内多行文字行距
\def\sep{0.5em} %skip connect偏移
\def\gatemodelwd{4.3em} %gatemodel长度
\def\sumhsep{5.0em} %ffn与sum纵向间距
\def\gatewd{1.9em} %gate长度
\def\ffnwd{3.4em} %ffn长度
\def\ffnsep{0.9em} %ffn间距
\def\ffnhsep{0.3em} %word与ffn纵向间距
\def\wffnhsep{0.4em} %word与ffn纵向draw偏移
\def\csize{11pt} %点积操作大小

\tikzstyle{basenode} = [minimum width=\nodewd,inner sep=0.5pt,rounded corners=1.5pt,draw,thick,font=\footnotesize];
\tikzstyle{Sanode} = [basenode,minimum height=2.0em];
%\tikzstyle{Resnode} = [basenode,minimum height=1.6em];
\tikzstyle{Resnode} = [basenode,minimum height=1.6em];

\tikzstyle{ffnnode} = [basenode,minimum height=2.0em,minimum width=\ffnwd];
\tikzstyle{gatemodelnode} = [basenode,minimum height=2.0em,minimum width=\gatemodelwd];
\tikzstyle{sumnode} = [basenode,minimum height=2.0em]
\tikzstyle{wnode} = [minimum height=2.0em];

\tikzstyle{standard} = [thick]

%%%%%%%%%%%transformer block
\begin{scope}

\node [Sanode,anchor=west,align=center,fill=orange!30] (sa1) at (0,0) {{$\textbf{Feed-Forward Network}$}};
\node [Resnode,anchor=south,fill=yellow!30] (res1) at ([yshift=\nodehsep]sa1.north) {{$\textbf{Add \& LayerNorm}$}};

\node [anchor=north] (inputs) at ([yshift=-\whsep*1.5]sa1.south) {{$\vdots$}};
\node [anchor=south] (outputs) at ([yshift=\whsep*1.5]res1.north) {{$\vdots$}};

\draw [->,standard] ([yshift=-\whsep*1.5]sa1.south) -- (sa1.south);
\draw [->,standard] (sa1.north) -- (res1.south);
\draw [->,standard] (res1.north) -- ([yshift=\whsep*1.5]res1.north);

%%%%%%%%%%%%%dashed line & skip connect
\draw[->,standard] ([yshift=-0.5em]sa1.south) -- ([xshift=-\nodewd*0.5 - \sep,yshift=-0.5em]sa1.south) -- ([xshift=- \sep,yshift=0em]res1.west) -- ([xshift=-0.0em]res1.west);

\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa1) (res1)] (blockback) {};

\node [anchor=south west,font=\footnotesize] (inputs) at ([yshift=0em]blockback.north west) {{FFN sub-layer}};

\node [anchor=west,rectangle,inner sep=0.9em,rounded corners=1pt,thick,draw,minimum width=3.15in,minimum height=2in] (rightback) at ([xshift=2em]blockback.east) {};


\draw[->,standard] ([yshift=-0em]sa1.east)..controls + (east:2.5em) and + (west:2.5em)..([xshift=-0.0em]rightback.west);


%%%%%%%%%%%%%moe-layer
\node [gatemodelnode,anchor=south west,align=center] (gate) at ([xshift=\ffnsep*0.5,yshift=\ffnhsep*6.5]rightback.south west) {Gating \\ [\wordhsep]Model};

\node [ffnnode,anchor=west] (ffn1) at ([xshift=\ffnsep,yshift=0em]gate.east) {\scriptsize{$\mathrm{FFN}_1(\cdot)$}};
\node [ffnnode,anchor=west] (ffn2) at ([xshift=\ffnsep,yshift=0em]ffn1.east) {\scriptsize{$\mathrm{FFN}_2(\cdot)$}};
\node [anchor=west,minimum height=2.0em] (ffn3) at ([xshift=\ffnsep,yshift=0em]ffn2.east) {\scriptsize{$\cdots$}};
\node [ffnnode,anchor=west] (ffn4) at ([xshift=\ffnsep,yshift=0em]ffn3.east) {\scriptsize{$\mathrm{FFN}_M(\cdot)$}};

\node [wnode,anchor=north] (w1) at ([xshift=0em,yshift=-\ffnhsep]gate.south) {\scriptsize{$\mathbf{H}_{\mathrm{in}}$}};
\node [wnode,anchor=north] (w2) at ([xshift=0em,yshift=-\ffnhsep]ffn1.south) {\scriptsize{$\mathbf{H}_{\mathrm{in}}$}};
\node [wnode,anchor=north] (w3) at ([xshift=0em,yshift=-\ffnhsep]ffn2.south) {\scriptsize{$\mathbf{H}_{\mathrm{in}}$}};
\node [wnode,anchor=north] (w4) at ([xshift=0em,yshift=-\ffnhsep]ffn3.south) {\scriptsize{$\cdots$}};
\node [wnode,anchor=north] (w5) at ([xshift=0em,yshift=-\ffnhsep]ffn4.south) {\scriptsize{$\mathbf{H}_{\mathrm{in}}$}};

\draw [->,standard] ([yshift=-\wffnhsep]w1.north) -- (gate.south);
\draw [->,standard] ([yshift=-\wffnhsep]w2.north) -- (ffn1.south);
\draw [->,standard] ([yshift=-\wffnhsep]w3.north) -- (ffn2.south);
\draw [->,standard] ([yshift=-\wffnhsep]w5.north) -- (ffn4.south);

\node [sumnode,anchor=south west,minimum width=\ffnwd*4.32] (suml) at ([xshift=0em,yshift=\sumhsep]ffn1.north west) {\scriptsize{$\sum_{i \in \pi} g_i(\mathbf{H}_{\mathrm{in}}) \cdot \mathrm{FFN}_i(\mathbf{H}_{\mathrm{in}})$}};

\node [wnode,anchor=south] (wo1) at ([xshift=0em,yshift=\ffnhsep]suml.north) {\scriptsize{$\mathbf{H}_{\mathrm{out}}$}};
\draw [->,standard] (suml.north) -- ([yshift=\wffnhsep]wo1.south);


\node [circle,anchor=south,minimum size=\csize,draw,thick,inner sep=0.5pt] (dot1) at ([xshift=0em,yshift=\sumhsep*0.6]ffn1.north) {};
\node [circle,anchor=south,minimum size=\csize,draw,thick,inner sep=0.5pt] (dot2) at ([xshift=0em,yshift=\sumhsep*0.4]ffn2.north) {};
\node [circle,anchor=south,minimum size=\csize,draw,thick,inner sep=0.5pt] (dot3) at ([xshift=0em,yshift=\sumhsep*0.2]ffn4.north) {};

\draw [-] (dot1.north west) -- (dot1.south east);
\draw [-] (dot1.north east) -- (dot1.south west);
\draw [-] (dot2.north west) -- (dot2.south east);
\draw [-] (dot2.north east) -- (dot2.south west);
\draw [-] (dot3.north west) -- (dot3.south east);
\draw [-] (dot3.north east) -- (dot3.south west);

\draw [->,standard] (ffn1.north) -- (dot1.south);
\draw [->,standard] (ffn2.north) -- (dot2.south);
\draw [->,standard] (ffn4.north) -- (dot3.south);

\draw [->,standard] (dot1.north) -- ([yshift=\sumhsep*0.18]dot1.north);
\draw [->,standard] (dot2.north) -- ([yshift=\sumhsep*0.38]dot2.north);
\draw [->,standard] (dot3.north) -- ([yshift=\sumhsep*0.58]dot3.north);

%\draw [->,standard,rounded corners=1.5pt,dashed] ([xshift=-\gatemodelwd*0.3]gate.north) -- ([xshift=-\gatemodelwd*0.3,yshift=\sumhsep*0.78]gate.north) -- (dot1.west);
%\draw [->,standard,rounded corners=1.5pt,dashed] (gate.north) -- ([yshift=\sumhsep*0.48]gate.north) -- (dot2.west);
%\draw [->,standard,rounded corners=1.5pt,dashed] ([xshift=\gatemodelwd*0.3]gate.north) -- ([xshift=\gatemodelwd*0.3,yshift=\sumhsep*0.18]gate.north) -- (dot3.west);

\draw [->,standard,rounded corners=1.5pt,dashed] ([xshift=-\gatemodelwd*0.3]gate.north)..controls + (north:3.5em) and + (west:0.5em)..(dot1.west);
\draw [->,standard,rounded corners=1.5pt,dashed] (gate.north)..controls + (north:2.5em) and + (west:0.5em)..(dot2.west);
\draw [->,standard,rounded corners=1.5pt,dashed] ([xshift=\gatemodelwd*0.3]gate.north)..controls + (north:1.5em) and + (west:0.5em)..(dot3.west);
\end{scope}

\end{tikzpicture}

%\begin{pgfonlayer}{background}
%\node [rectangle,inner sep=0.3em,fill=white] [fit = (x1) (F1) (n1) (ln1) (x2) (k1)] (box0) {};
%\node [rectangle,inner sep=0.3em,fill=white] [fit = (x3) (F2) (n2) (ln2) (x4) (k2)] (box1) {};
%\end{pgfonlayer}


==> Figures/figure-transformer-post-norm-vs-pre-norm.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.2em} %block纵向间距
\def\whsep{1.5em} %embeding纵向间距
\def\nodewd{10.5em} %block长度
\def\sep{0.5em} %skip connect偏移
\def\normsep{1.0em} %norm中node间距
\def\drawsep{1.16em}
\def\wordhsep{0.0ex} %block内多行文字行距


\tikzstyle{basenode} = [minimum width=\nodewd,inner sep=0.5pt,rounded corners=1.5pt,draw,thick,font=\footnotesize];
\tikzstyle{Sanode} = [basenode,minimum height=2.6em,fill=orange!30];
\tikzstyle{Resnode} = [basenode,minimum height=1.6em,fill=yellow!30];

\tikzstyle{normbasenode} = [inner sep=0.5pt,rounded corners=2pt,thick,minimum width=4.7em,minimum height=1.5em,inner sep=0.5pt,rounded corners=1.5pt,draw,thick,font=\footnotesize];
%\tikzstyle{lnnode} = [normbasenode,minimum width=4.5em,fill=cyan!30];
%\tikzstyle{fnode} = [normbasenode,minimum width=3.0em,fill=kellygreen!30];
\tikzstyle{lnnode} = [normbasenode];
\tikzstyle{fnode} = [normbasenode];

\tikzstyle{standard} = [thick]

%\tikzstyle{lnnode} = [basenode,minimum height=2.6em,fill=blue!20];
%\tikzstyle{outputnode} = [basenode,minimum height=1.6em,fill=cyan!20];
%\tikzstyle{posnode} = [basenode,minimum height=1.6em];
%\tikzstyle{gnode} = [minimum width=0.6em,fill=kellygreen!70]

%%%%%%%%%%%transformer block
\begin{scope}

\node [Sanode,anchor=west,align=center] (sa1) at (0,0) {{$\textbf{Core Function}$} \\ [\wordhsep]{$F(\cdot)$}};
\node [Resnode,anchor=south] (res1) at ([yshift=\nodehsep]sa1.north) {{$\textbf{Add \& LayerNorm}$}};

\node [anchor=north] (inputs) at ([yshift=-\whsep]sa1.south) {{$\vdots$}};
\node [anchor=south] (outputs) at ([yshift=\whsep]res1.north) {{$\vdots$}};

\draw [->,standard] ([yshift=-\whsep]sa1.south) -- (sa1.south);
\draw [->,standard] (sa1.north) -- (res1.south);
\draw [->,standard] (res1.north) -- ([yshift=\whsep]res1.north);

%%%%%%%%%%%%%dashed line & skip connect
\draw[->,standard] ([yshift=-0.5em]sa1.south) -- ([xshift=-\nodewd*0.5 - \sep,yshift=-0.5em]sa1.south) -- ([xshift=- \sep,yshift=0em]res1.west) -- ([xshift=-0.0em]res1.west);

\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa1) (res1)] (blockback) {};

%\node [anchor=east] (counte) at ([xshift=-0em,yshift=2em]encback.west) {$L\times$};
%\node [anchor=south west] (encoder) at ([xshift=0.0em,yshift=0.2em]encback.north west) {{\textbf{Encoder}}};
\end{scope}

%%%%%%%%%%%pre-norm & post-norm
\begin{scope}[xshift=2.6in,yshift=4.0em]

\node [anchor=east] (x1) at (-0.5em, 0) {$\mathbf{H}_{\mathrm{in}}$};
\node [anchor=west,fnode] (F1) at ([xshift=\normsep]x1.east){\small{$F(\cdot)$}};
\node [anchor=west,circle,draw,minimum size=1em,thick] (n1) at ([xshift=\normsep]F1.east) {};
\node [anchor=west,lnnode] (ln1) at ([xshift=\normsep]n1.east){\small{$\mathrm{LNorm}(\cdot)$}};
\node [anchor=west] (x2) at ([xshift=\normsep]ln1.east) {$\mathbf{H}_{\mathrm{out}}$};

\node [anchor=north] (x3) at ([yshift=-4em]x1.south) {$\mathbf{H}_{\mathrm{in}}$};
\node [anchor=west,lnnode] (F2) at ([xshift=\normsep]x3.east){\small{$\mathrm{LNorm}(\cdot)$}};
\node [anchor=west,fnode] (ln2) at ([xshift=\normsep]F2.east){\small{$F(\cdot)$}};
\node [anchor=west,circle,draw,,minimum size=1em,thick] (n2) at ([xshift=\normsep]ln2.east){};
\node [anchor=west] (x4) at ([xshift=\normsep]n2.east) {$\mathbf{H}_{\mathrm{out}}$};

\draw[->, line width=1pt] (x1.east)--(F1.west);
\draw[->, line width=1pt] (F1.east)--(n1.west);
%\draw[->, line width=1pt] (n1.east)--node[above]{$\mathbf{y}_l$}(ln1.west);
\draw[->, line width=1pt] (n1.east)--(ln1.west);
\draw[->, line width=1pt] (ln1.east)--(x2.west);
\draw[->, line width=1pt] (x3.east)--(F2.west);
\draw[->, line width=1pt] (F2.east)--(ln2.west);
%\draw[->, line width=1pt] ([xshift=0.1em]ln2.east)--node[above]{$\mathbf{y}_l$}(n2.west);
\draw[->, line width=1pt] (ln2.east)--(n2.west);

\draw[->, line width=1pt] (n2.east)--(x4.west);
\draw[->,rounded corners,line width=1pt] ([yshift=0.2em]x1.north) -- ([yshift=\drawsep]x1.north) -- ([yshift=1.4em]n1.north) -- (n1.north);
\draw[->,rounded corners,line width=1pt] ([yshift=0.2em]x3.north) -- ([yshift=\drawsep]x3.north) -- ([yshift=1.4em]n2.north) -- (n2.north);

\draw[-,thick] (n1.west)--(n1.east);
\draw[-,thick] (n1.north)--(n1.south);
\draw[-,thick] (n2.west)--(n2.east);
\draw[-,thick] (n2.north)--(n2.south);

\node [anchor=south] (k1) at ([yshift=-0.1em]x1.north){};
\node [anchor=south] (k2) at ([yshift=-0.1em]x3.north){};
\begin{pgfonlayer}{background}
\node [rectangle,inner sep=0.3em,fill=white] [fit = (x1) (F1) (n1) (ln1) (x2) (k1)] (box0) {};
\node [rectangle,inner sep=0.3em,fill=white] [fit = (x3) (F2) (n2) (ln2) (x4) (k2)] (box1) {};
\end{pgfonlayer}

\node [anchor=north] (c1) at ([yshift=-0.4em]box0.south){\footnotesize {(a) Post-norm}};
\node [anchor=north] (c2) at ([yshift=-0.4em]box1.south){\footnotesize {(b) Pre-norm}};
\end{scope}

\draw[->,dashed,thick] ([xshift=0.5em,yshift=2em]blockback.east)--([xshift=0.5em,yshift=-1.5em]box0.north west);
\draw[->,dashed,thick] ([xshift=0.5em,yshift=-2em]blockback.east)--([xshift=0.5em,yshift=1em]box1.south west);

\end{tikzpicture}


==> Figures/figure-vision-transformer.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
	\def\nodehsep{0.5cm}
	\def\nodevsep{0.4cm}
	\def\wordsep{0.5cm}
	\def\embedvsep{0.7*\wordsep}
	\def\cubesize{0.5cm}
	
	\tikzstyle{enode} = [minimum width=0.3cm,minimum height=0.3cm,inner sep=0pt,draw];
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% encoder + classifier
	
	\begin{scope}
					
		% add image position
		\node [draw=none] (image) at (0em, 0em) {};
		
		
		% add image content
		
		\foreach \x\y in {0/0,0/1, 0/2, 1/0,1/1,1/2,2/0, 2/1,2/2}
		{
			\node (image\x\y) at ([xshift=-1*\wordsep+ \x*(1.2*\wordsep), yshift=1*\wordsep- \y*(1.2*\wordsep)]image.center) {\includegraphics[width=15pt]{./Figures/VIT-figures/\x\y.jpg}};
		}

        \node [anchor=north] (imagelabel) at (image12.south) {\small{Image}};
		
		
		% add patch position
		
		\node [] (patches) at ([xshift=10*\wordsep]image21.center) {};
		
		
		% add patch content
		\foreach \x\y in {0/0,0/1, 0/2, 1/0,1/1,1/2,2/0, 2/1,2/2}
		{
			\node (patch\x\y) at ([xshift=-10.5*\wordsep+ ((\x+1)*3+\y+1)*(1.3*\wordsep)]patches.center) {\includegraphics[width=15pt]{./Figures/VIT-figures/\x\y.jpg}};
			
			\draw[->] ([yshift=1em]patch\x\y.center) -- ([yshift=1.45em]patch\x\y.center);
		}

        \node [anchor=north] (patchlabel) at (patch11.south) {\small{Flattened Image Patches}};
		
		% arrow image - > Patches
		
		\draw [->] (image21) -- (patch00);
		
		% Patch Representation Learning
		\node [minimum width=11.5*\wordsep,minimum height=0.7cm,draw,thick] (patchembeddingbox) at ([yshift=1cm]patch11) {\scriptsize{{\color{blue} Patch} Embedding + {\color{red} Positional} Embedding}};
		
		% Path Embedding
		
		% add patch content
		\foreach \x\y in {0/0,0/1, 0/2, 1/0,1/1,1/2,2/0, 2/1,2/2}
		{
			\node[shade, left color=red!30, right color=blue!30, enode]  (i\x\y) at ([yshift=1.9cm]patch\x\y.center) {};
			\draw[->] ([yshift=0.65em]i\x\y.center) -- ([yshift=1.1em]i\x\y.center);
			
			\draw[<-] ([yshift=-0.65em]i\x\y.center) -- ([yshift=-1.1em]i\x\y.center);
		}
		% cls
		\node[shade, left color=red!30, right color=blue!30, enode]  (icls) at ([xshift=-1.3*\wordsep,yshift=1.9cm]patch00.center) {\scriptsize{$\mathrm{C}$}};
		
		\draw[->] ([yshift=0.65em]icls.center) -- ([yshift=1.1em]icls.center);
		
		
		% Patch + Position Embedding
		
		\node[]  (patch_position_embedding_note) at ([yshift=1.9cm,xshift=0.6cm]image11.center) {\tiny{\makecell{$\mathrm{C}$ = Extra
					Learnable \\ $[\mathrm{CLS}]$ embedding}
		}};
        \draw [->] (patch_position_embedding_note.east) -- ([xshift=0.3cm]patch_position_embedding_note.east);
		
				
		% encoder
		\node [minimum width=14*\wordsep+0.35cm,minimum height=1.1cm,draw,thick] (encoder) at ([yshift=1.6*\wordsep+0.3cm]i11.center) {Transformer Encoder};
		
		
		% classifier
		\node [draw,minimum width=5*\wordsep,minimum height=0.8cm] (classifier) at ([yshift=\embedvsep+1.5cm+1.0*\wordsep]icls.north) {Classifier};
		\node [anchor=east] (classifieroutput) at (classifier.west) {\scriptsize{Is it a building?}};
		
		%\node [anchor=south] (classifieroutput) at (classifier.north) {\scriptsize{\textbf{Vision Transformer (ViT)}}};
		
		\draw[<-] (classifier) -- ([yshift=1.6*\wordsep+0.3cm+0.55cm]icls.center);
		
		% caption
		% \node [anchor=north] (caption) at ([yshift=-1cm]image.south) {\small{(a) Multi-modal Encoder + Classifier}};
		
		
	\end{scope}
	
\end{tikzpicture}


==> Figures/figure-with-without-rpr.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}

\def\nodehsep{1.2em}
\def\nodewd{8.5em}
\def\sep{0.5em}
\def\glsep{0.55em}
\def\wordhsep{0.0ex}


\tikzstyle{basenode} = [minimum width=\nodewd,inner sep=0.5pt,rounded corners=1.5pt,draw,thick,font=\scriptsize];

%\tikzstyle{Sanode} = [basenode,minimum height=2.6em,fill=orange!30];
%\tikzstyle{Resnode} = [basenode,minimum height=1.6em,fill=yellow!30];
%\tikzstyle{ffnnode} = [basenode,minimum height=2.6em,fill=blue!20];

\tikzstyle{Sanode} = [basenode,minimum height=1.6em];
\tikzstyle{ffnnode} = [basenode,minimum height=1.6em];

\tikzstyle{xnode} = [inner sep=0.5pt,minimum height=1.6em,minimum width=2.5em,fill=black!10!white];
\tikzstyle{posnode} = [inner sep=0.5pt,minimum height=1.6em,minimum width=2.5em,fill=black!10!white];
\tikzstyle{idxnode} = [minimum height=1.6em,minimum width=2.5em];
\tikzstyle{rprnode} = [inner sep=0.5pt,minimum height=1.6em,minimum width=2.5em,draw=red!80,dashed,very thick]

\tikzstyle{standard} = [thick]

%\tikzstyle{outputnode} = [basenode,minimum height=1.6em,fill=cyan!20];

\begin{scope}

%%%%%%%%%%%block
\node [Sanode,anchor=west] (sa1) at (0,0) {{Self-attention Sub-layer}};
\node [ffnnode,anchor=south] (ffn1) at ([yshift=\nodehsep*0.8]sa1.north) {{FFN Sub-layer}};
\node [Sanode,anchor=south] (sa2) at ([yshift=\nodehsep*2.8]ffn1.north) {{Self-attention Sub-layer}};
\node [ffnnode,anchor=south] (ffn2) at ([yshift=\nodehsep*0.8]sa2.north) {{FFN Sub-layer}};
\node [anchor=south] (out) at ([xshift=-0em,yshift=\nodehsep*1.5]ffn2.north) {$\cdots$};

%%%%%%%%%%%%%line
\draw [->,standard] (sa1.north) -- (ffn1.south);
\draw [->,standard] (ffn1.north) -- (sa2.south);
\draw [->,standard] (sa2.north) -- (ffn2.south);
\draw [->,standard] ([yshift=-\nodehsep*1.8]sa1.south) -- (sa1.south);
\draw [->,standard] (ffn2.north) -- ([yshift=\nodehsep*1.4]ffn2.north);

%%%%%%%%%%%%%dashed line & note
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa1) (ffn1)] (encback1) {};
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa2) (ffn2)] (encback2) {};

\node [anchor=south west,font=\scriptsize] (b1) at ([yshift=0em]encback1.north west) {{block 1}};
\node [anchor=south west,font=\scriptsize] (b2) at ([yshift=0em]encback2.north west) {{block 2}};

%%%%%%%%%%%x
\node [xnode,anchor=north west] (x1) at ([yshift=-\nodehsep*1.4,xshift=0em]encback1.south west) {{$x_1$}};
\node [xnode,anchor=west] (x2) at ([yshift=0em,xshift=\glsep]x1.east) {{$x_2$}};
\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (x3) at ([yshift=0em,xshift=\glsep*0.6]x2.east) {{$\cdots$}};
\node [xnode,anchor=west] (x4) at ([yshift=0em,xshift=\glsep*0.6]x3.east) {{$x_m$}};

%%%%%%%%%%%sum
\node [anchor=north] (s1) at ([yshift=0em,xshift=0em]x1.south) {{$+$}};
\node [anchor=north] (s2) at ([yshift=0em,xshift=0em]x2.south) {{$+$}};
\node [anchor=north] (s3) at ([yshift=0em,xshift=0em]x4.south) {{$+$}};

%%%%%%%%%%%pos
\node [posnode,anchor=north] (p1) at ([yshift=-\nodehsep*1.2,xshift=0em]x1.south) {\scriptsize{$\mathrm{PE}(1)$}};
\node [posnode,anchor=west] (p2) at ([yshift=0em,xshift=\glsep]p1.east) {\scriptsize{$\mathrm{PE}(2)$}};
\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (p3) at ([yshift=0em,xshift=\glsep*0.6]p2.east) {{$\cdots$}};
\node [posnode,anchor=west] (p4) at ([yshift=0em,xshift=\glsep*0.6]p3.east) {\scriptsize{$\mathrm{PE}(m)$}};

%%%%%%%%%%%index
%\node [anchor=north,idxnode] (id1) at ([yshift=0em,xshift=0em]p1.south) {{1}};
%\node [anchor=west,idxnode] (id2) at ([yshift=0em,xshift=\glsep]id1.east) {{2}};
%\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (id3) at ([yshift=0em,xshift=\glsep*0.6]id2.east) {{$\cdots$}};
%\node [anchor=west,idxnode] (id4) at ([yshift=0em,xshift=\glsep*0.6]id3.east) {{$m$}};

%%%%%%%%%%%%%skip connect
\draw[->,standard] ([yshift=-0.5em]sa1.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]sa1.south) -- ([xshift=- \sep,yshift=0em]sa1.west) -- ([xshift=-0.0em]sa1.west);
\draw[->,standard] ([yshift=-0.5em]ffn1.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]ffn1.south) -- ([xshift=- \sep,yshift=-0em]ffn1.west) -- ([xshift=-0.0em]ffn1.west);
\draw[->,standard] ([yshift=-0.5em]sa2.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]sa2.south) -- ([xshift=- \sep,yshift=0em]sa2.west) -- ([xshift=-0.0em]sa2.west);
\draw[->,standard] ([yshift=-0.5em]ffn2.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]ffn2.south) -- ([xshift=- \sep,yshift=-0em]ffn2.west) -- ([xshift=-0.0em]ffn2.west);

\node [anchor=north] (caption1) at ([yshift=-3em,xshift=1em]p2.south) {\small{(a) Transformer without RPR}};

\end{scope}



\begin{scope}[xshift=2.6in]

%%%%%%%%%%%block
\node [Sanode,anchor=west,fill=red!30] (sa1) at (0,0) {{Self-attention Sub-layer}};
\node [ffnnode,anchor=south] (ffn1) at ([yshift=\nodehsep*0.8]sa1.north) {{FFN Sub-layer}};
\node [Sanode,anchor=south,fill=red!30] (sa2) at ([yshift=\nodehsep*2.8]ffn1.north) {{Self-attention Sub-layer}};
\node [ffnnode,anchor=south] (ffn2) at ([yshift=\nodehsep*0.8]sa2.north) {{FFN Sub-layer}};
\node [anchor=south] (out) at ([xshift=-0em,yshift=\nodehsep*1.5]ffn2.north) {$\cdots$};

%%%%%%%%%%%%%line
\draw [->,standard] (sa1.north) -- (ffn1.south);
\draw [->,standard] (ffn1.north) -- (sa2.south);
\draw [->,standard] (sa2.north) -- (ffn2.south);
\draw [->,standard] ([yshift=-\nodehsep*1.8]sa1.south) -- (sa1.south);
\draw [->,standard] (ffn2.north) -- ([yshift=\nodehsep*1.4]ffn2.north);

%%%%%%%%%%%%%dashed line & note
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa1) (ffn1)] (encback1) {};
\node [rectangle,inner sep=0.9em,rounded corners=1pt,very thick,dotted,draw] [fit = (sa2) (ffn2)] (encback2) {};

\node [anchor=south west,font=\scriptsize] (b1) at ([yshift=0em]encback1.north west) {{block 1}};
\node [anchor=south west,font=\scriptsize] (b2) at ([yshift=0em]encback2.north west) {{block 2}};

%%%%%%%%%%%x
\node [xnode,anchor=north west] (x1) at ([yshift=-\nodehsep*1.4,xshift=0em]encback1.south west) {{$x_1$}};
\node [xnode,anchor=west] (x2) at ([yshift=0em,xshift=\glsep]x1.east) {{$x_2$}};
\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (x3) at ([yshift=0em,xshift=\glsep*0.6]x2.east) {{$\cdots$}};
\node [xnode,anchor=west] (x4) at ([yshift=0em,xshift=\glsep*0.6]x3.east) {{$x_m$}};

%%%%%%%%%%%sum
\node [anchor=north] (s1) at ([yshift=0em,xshift=0em]x1.south) {{$+$}};
\node [anchor=north] (s2) at ([yshift=0em,xshift=0em]x2.south) {{$+$}};
\node [anchor=north] (s3) at ([yshift=0em,xshift=0em]x4.south) {{$+$}};

%%%%%%%%%%%pos
\node [posnode,anchor=north] (p1) at ([yshift=-\nodehsep*1.2,xshift=0em]x1.south) {\scriptsize{$\mathrm{PE}(1)$}};
\node [posnode,anchor=west] (p2) at ([yshift=0em,xshift=\glsep]p1.east) {\scriptsize{$\mathrm{PE}(2)$}};
\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (p3) at ([yshift=0em,xshift=\glsep*0.6]p2.east) {{$\cdots$}};
\node [posnode,anchor=west] (p4) at ([yshift=0em,xshift=\glsep*0.6]p3.east) {\scriptsize{$\mathrm{PE}(m)$}};

%%%%%%%%%%%pos-rpr
%\node [rprnode,anchor=north west,minimum width=1.62in] (rpr1) at ([yshift=-\nodehsep*0.4,xshift=0em]p1.south west) {\scriptsize{relative positional representation}};
%\node [anchor=center,minimum height=1.5em,minimum width=1.5em] (rprl) at ([yshift=0em,xshift=-\glsep*2.0]rpr1.west) {\scriptsize{$\mathrm{PE}(i,j))$}};
%\node [rprnode,anchor=north west,minimum width=1.62in] (rpr1) at ([yshift=-\nodehsep*0.4,xshift=0em]p1.south west) {{$\mathrm{PE}(i,j)  =  \mathbf{u}_{\mathrm{clip}(j-i,k_{\mathrm{rpr}})}$}};
\node [rprnode,anchor=north west,minimum width=1.62in] (rpr1) at ([yshift=-\nodehsep*0.4,xshift=0em]p1.south west) {{}};

%\draw [->,standard] (rpr1.east) -- ([yshift=0em,xshift=\glsep]rpr1.east) -- ([yshift=0em,xshift=\glsep*2.15]sa1.east) -- ([yshift=0em,xshift=0em]sa1.east);
%\draw [->,standard] (rpr1.east) -- ([yshift=0em,xshift=\glsep]rpr1.east) -- ([yshift=0em,xshift=\glsep*7.6]out.east) -- ([yshift=0em,xshift=0em]out.east);
\draw [-,standard] (rpr1.east) -- ([yshift=0em,xshift=\glsep*7.5]rpr1.east) -- ([yshift=\nodehsep*3.5,xshift=\glsep*7.5]rpr1.east);
\draw [->,standard] ([yshift=0em,xshift=\glsep*3]sa1.east) -- ([yshift=0em,xshift=0em]sa1.east);
\draw [->,standard] ([yshift=0em,xshift=\glsep*9.7]sa2.east) -- ([yshift=0em,xshift=0em]sa2.east);
\draw [->,standard] ([yshift=\nodehsep*11.5,xshift=\glsep*7.5]rpr1.east) -- ([yshift=0em,xshift=\glsep*15.8]out.east) -- ([yshift=0em,xshift=0em]out.east);

%%%%%%%%%%%index
%\node [anchor=north,idxnode] (id1) at ([yshift=-\nodehsep*1.8,xshift=0em]p1.south) {{1}};
%\node [anchor=west,idxnode] (id2) at ([yshift=0em,xshift=\glsep]id1.east) {{2}};
%\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (id3) at ([yshift=0em,xshift=\glsep*0.6]id2.east) {{$\cdots$}};
%\node [anchor=west,idxnode] (id4) at ([yshift=0em,xshift=\glsep*0.6]id3.east) {{$m$}};

\node [anchor=north,idxnode] (id1) at ([yshift=-\nodehsep*0.4,xshift=0em]p1.south) {{1}};
\node [anchor=west,idxnode] (id2) at ([yshift=0em,xshift=\glsep]id1.east) {{2}};
\node [anchor=west,minimum height=1.5em,minimum width=1.5em] (id3) at ([yshift=0em,xshift=\glsep*0.6]id2.east) {{$\cdots$}};
\node [anchor=west,idxnode] (id4) at ([yshift=0em,xshift=\glsep*0.6]id3.east) {{$m$}};

%%%%%%%%%%%%%skip connect
\draw[->,standard] ([yshift=-0.5em]sa1.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]sa1.south) -- ([xshift=- \sep,yshift=0em]sa1.west) -- ([xshift=-0.0em]sa1.west);
\draw[->,standard] ([yshift=-0.5em]ffn1.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]ffn1.south) -- ([xshift=- \sep,yshift=-0em]ffn1.west) -- ([xshift=-0.0em]ffn1.west);
\draw[->,standard] ([yshift=-0.5em]sa2.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]sa2.south) -- ([xshift=- \sep,yshift=0em]sa2.west) -- ([xshift=-0.0em]sa2.west);
\draw[->,standard] ([yshift=-0.5em]ffn2.south) -- ([xshift=-\nodewd*0.504 - \sep,yshift=-0.5em]ffn2.south) -- ([xshift=- \sep,yshift=-0em]ffn2.west) -- ([xshift=-0.0em]ffn2.west);

\end{scope}

%%%%%%%%%%%rpr-weight
\begin{scope}[xshift=4.4in,yshift=-0.4in,scale=0.58]
\tikzstyle{every node}=[scale=0.58]

\tikzstyle{node1} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=green!60]
\tikzstyle{node2} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=green!40]
\tikzstyle{node3} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=green!20]
\tikzstyle{node4} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt]
\tikzstyle{node5} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=blue!20]
\tikzstyle{node6} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=blue!40]
\tikzstyle{node7} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=blue!60]

\foreach \i / \j / \k / \z in
    {0/4/1/-3, 1/4/1/-3, 2/4/2/-2, 3/4/3/-1, 4/4/4/0,
    0/3/1/-3, 1/3/2/-2, 2/3/3/-1, 3/3/4/0, 4/3/5/1,
    0/2/2/-2, 1/2/3/-1, 2/2/4/0, 3/2/5/1, 4/2/6/2,
    0/1/3/-1, 1/1/4/0, 2/1/5/1, 3/1/6/2, 4/1/7/3,
    0/0/4/0, 1/0/5/1, 2/0/6/2, 3/0/7/3, 4/0/7/3}
    \node[node\k] (a\i\j) at (2*1em*\i + 0*0em,2*1em*\j + 0*0em) {$\mathbf{u}_{\z}$};

\foreach \i / \j / \k / \z in
    {0/4/3/5, 0/3/4/4, 0/2/5/3, 0/1/6/2, 0/0/7/1}
    \node[anchor=east] (n\k) at ([xshift=-0.5em,yshift=0em]a\i\j.west) {\z};

\foreach \i / \j / \k / \z in
    {0/0/8/1, 1/0/9/2, 2/0/10/3, 3/0/11/4, 4/0/12/5}
    \node[anchor=north] (n\k) at ([xshift=-0em,yshift=-0.5em]a\i\j.south) {\z};

\node [anchor=east] (l1) at ([xshift=-0.3em,yshift=0em]n8.west) {$j$};
\node [anchor=north] (l2) at ([xshift=0em,yshift=-0em]n7.south) {$i$};

%\node [anchor=south] (pe1) at ([xshift=-0em,yshift=0.8em]a24.north) {\Large{$\mathrm{PE}_{v}(i,j)$ and $\mathrm{PE}_{k}(i,j)$}};
\node [anchor=south] (pe1) at ([xshift=-0em,yshift=0.8em]a24.north) {\Large{$\mathrm{PE}(i,j)$\ ($k_{\mathrm{rpr}} = 3$)}};

\node [anchor=west] (dot1) at ([xshift=1em,yshift=0.0em]n12.east) {{$\cdots$}};
\node [anchor=south] (dot2) at ([xshift=0em,yshift=1em]n3.north) {{$\vdots$}};
\node [anchor=center,rotate=45] (dot3) at ([xshift=1em,yshift=1em]a44.north east) {{$\cdots$}};
%\node [anchor=north] (k) at ([xshift=-0em,yshift=-2.2em]a20.south) {when {$k_{\mathrm{rpr}} = 2$}};


%\node [anchor=south] (pe1) at ([xshift=-0em,yshift=0.8em]a36.north) {\Large{$\mathrm{PE}_{v}(i,j)$}};

%\node [anchor=north] (pe2) at ([xshift=-0em,yshift=-2.5em]a30.south) {\Large{$\mathrm{PE}_{k}(i,j)$}};
%\node [anchor=north] (pe2d) at ([xshift=-0em,yshift=-0.2em]pe2.south) {\Large{$\vdots$}};

\end{scope}

\node [anchor=west] (caption2) at ([xshift=2.5cm]caption1.east) {\small{(b) Transformer with RPR}};

\end{tikzpicture}


%\begin{pgfonlayer}{background}
%	\node [rectangle,inner sep=0.2em,rounded corners=1pt,very thick,dotted,fill=red!40] [fit = (pos2) (pos3) (pos4)] (box1) {};
%\end{pgfonlayer}

